CodeCriticBench: A Holistic Code Critique Benchmark for Large Language Models

The critique capacity of Large Language Models (LLMs) is essential for reasoning abilities, which can provide necessary suggestions (e.g., detailed analysis and constructive feedback). Therefore, how to evaluate the critique capacity of LLMs has drawn great attention and several critique benchmarks have been proposed. However, existing critique benchmarks usually have the following limitations: (1). Focusing on diverse reasoning tasks in general domains and insufficient evaluation on code tasks (e.g., only covering code generation task), where the difficulty of queries is relatively easy (e.g., the code queries of CriticBench are from Humaneval and MBPP). (2). Lacking comprehensive evaluation from different dimensions. To address these limitations, we introduce a holistic code critique benchmark for LLMs called CodeCriticBench. Specifically, our CodeCriticBench includes two mainstream code tasks (i.e., code generation and code QA) with different difficulties. Besides, the evaluation protocols include basic critique evaluation and advanced critique evaluation for different characteristics, where fine-grained evaluation checklists are well-designed for advanced settings. Finally, we conduct extensive experimental results of existing LLMs, which show the effectiveness of CodeCriticBench.

==> (inline-0) <==
\begin{tabular}{l|l}
        \toprule
        \textbf{Open-Sourced Model} & \textbf{Model Link} \\
        \midrule
        CodeQwen1.5-7B-Instruct & \url{https://hf.co/Qwen/CodeQwen1.5-7B-Instruct} \\
        Qwen2.5-Coder-0.5B-Instruct & \url{https://hf.co/Qwen/Qwen2.5-Coder-0.5B-Instruct} \\
        Qwen2.5-Coder-1.5B-Instruct & \url{https://hf.co/Qwen/Qwen2.5-Coder-1.5B-Instruct} \\
        Qwen2.5-Coder-3B-Instruct & \url{https://hf.co/Qwen/Qwen2.5-Coder-3B-Instruct} \\
        Qwen2.5-Coder-7B-Instruct & \url{https://hf.co/Qwen/Qwen2.5-Coder-7B-Instruct} \\
        Qwen2.5-Coder-14B-Instruct & \url{https://hf.co/Qwen/Qwen2.5-Coder-14B-Instruct} \\
        Qwen2.5-Coder-32B-Instruct & \url{https://hf.co/Qwen/Qwen2.5-Coder-32B-Instruct} \\
        Qwen2.5-Chat-7B-Instruct & \url{https://hf.co/Qwen/Qwen2.5-7B-Instruct} \\
        Qwen2.5-Chat-14B-Instruct & \url{https://hf.co/Qwen/Qwen2.5-14B-Instruct} \\
        Qwen2.5-Chat-32B-Instruct & \url{https://hf.co/Qwen/Qwen2.5-32B-Instruct} \\
        Qwen2.5-72B-Instruct & \url{https://hf.co/Qwen/Qwen2.5-72B-Instruct} \\
        QwQ-32B-Preview & \url{https://hf.co/Qwen/QwQ-32B-Preview} \\
        \midrule
        CodeLlama-7B-Instruct & \url{https://hf.co/meta-llama/CodeLlama-7b-Instruct-hf} \\
        CodeLlama-13B-Instruct & \url{https://hf.co/meta-llama/CodeLlama-13b-Instruct-hf} \\
        CodeLlama-34B-Instruct & \url{https://hf.co/meta-llama/CodeLlama-34b-Instruct-hf} \\
        Llama3.3-70B-Instruct & \url{https://hf.co/meta-llama/Llama-3.3-70B-Instruct} \\
        \midrule
        DeepSeek-Coder-1.3B-Instruct & \url{https://hf.co/deepseek-ai/deepseek-coder-1.3b-instruct} \\
        DeepSeek-Coder-V2-Lite-Instruct & \url{https://hf.co/deepseek-ai/DeepSeek-Coder-V2-Lite-instruct} \\
        DeepSeek-Coder-V2-Instruct & \url{https://hf.co/deepseek-ai/DeepSeek-Coder-V2-Instruct} \\
        DeepSeek-v2-Lite-Chat & \url{https://hf.co/deepseek-ai/DeepSeek-V2-Lite-Chat} \\
        DeepSeek-v2-Chat & \url{https://hf.co/deepseek-ai/DeepSeek-V2-Chat} \\
        DeepSeek-v2.5 & \url{https://hf.co/deepseek-ai/DeepSeek-V2.5} \\
        DeepSeek-R1-Distill-Qwen-32B & \url{https://hf.co/deepseek-ai/DeepSeek-R1-Distill-Qwen-32B}  \\
        \midrule
        OpenCoder-1.5B-Instruct & \url{https://hf.co/infly/OpenCoder-1.5B-Instruct} \\
        OpenCoder-8B-Instruct & \url{https://hf.co/infly/OpenCoder-8B-Instruct} \\
        Yi-Coder-1.5B-Chat & \url{https://hf.co/01-ai/Yi-Coder-1.5B-Chat} \\
        Yi-Coder-9B-Chat & \url{https://hf.co/01-ai/Yi-Coder-9B-Chat} \\
        StarCoder2-15B-Instruct-v0.1 & \url{https://hf.co/bigcode/starcoder2-15b-instruct-v0.1} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|l}
        \toprule
        \textbf{Close-Sourced Model} & \textbf{API Entry} \\
        \midrule
        Claude-3.5-Sonnet & \url{https://www.anthropic.com/news/claude-3-5-sonnet} \\
        OpenAI o1-Preview & \url{https://platform.openai.com/docs/models\#o1} \\
        OpenAI o1-mini & \url{https://platform.openai.com/docs/models\#o1} \\
        GPT 4o-mini & \url{https://platform.openai.com/docs/models#gpt-4o-mini} \\
        GPT 4o & 
        \url{https://platform.openai.com/docs/models\#gpt-4o} \\
        Gemini2.0-Flash-Thinking & \url{https://ai.google.dev/gemini-api/docs/thinking} \\
        Doubao-Coder-Preview & \url{https://www.volcengine.com/product/doubao} \\
        DeepSeek-v3 & \url{https://www.deepseek.com} \\
        DeepSeek-R1 & \url{https://www.deepseek.com} \\
        GLM-4-Plus & \url{https://open.bigmodel.cn/dev/api/normal-model/glm-4} \\
        Qwen-Max & \url{https://www.aliyun.com/product/bailian}\\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc}
    
    \toprule
    \textbf{Model} & \textbf{All} & \textbf{MBPP} & \textbf{CodeForce} & \textbf{LiveCodeBench} & \textbf{Debug} & \\

    \midrule
    \multicolumn{6}{c}{0.5B+ Instruction Tuned Model} \\
    \midrule
    Qwen2.5-Coder-0.5B-Instruct & 51.28 & 50.88 & 50.12 & 52.88 & 51.25 \\
    
    \midrule
    \multicolumn{6}{c}{1B+ Instruction Tuned Model} \\
    \midrule
    Yi-Coder-1.5B-Chat & 51.56 & 61.75 & 51.50 & 42.75 & 50.25 \\
    DeepSeek-Coder-1.3B-Instruct & 52.31 & 54.00 & 52.75 & 51.38 & 51.12 \\
    OpenCoder-1.5B-Instruct & 53.06 & 57.38 & 51.62 & 53.87 & 49.38 \\
    Qwen2.5-Coder-1.5B-Instruct & 53.87 & 56.25 & 50.62 & 50.50 & 58.13 \\
    Qwen2.5-Coder-3B-Instruct & 55.22 & 56.25 & 56.12 & 52.38 & 56.12 \\

    \midrule
    \multicolumn{6}{c}{6B+ Instruction Tuned Model} \\
    \midrule
    Qwen2.5-Chat-7B-Instruct & 51.81 & 49.88 & 52.00 & 54.00 & 51.38 \\
    CodeLlama-7B-Instruct & 52.16 & 51.25 & 52.50 & 50.25 & 54.62 \\
    CodeQwen1.5-7B-Chat & 55.41 & 58.63 & 52.75 & 53.25 & 57.00 \\
    Qwen2.5-Coder-7B-Instruct & 56.78 & 60.38 & 56.38 & 59.13 & 51.25 \\
    OpenCoder-8B-Instruct & 57.66 & 58.75 & 56.12 & 52.38 & 63.38 \\
    Yi-Coder-9B-Chat & 63.66 & 61.12 & 64.50 & 66.62 & 62.38 \\

    \midrule
    \multicolumn{6}{c}{13B+ Instruction Tuned Model} \\
    \midrule
    CodeLlama-13B-Instruct & 52.16 & 50.75 & 52.50 & 50.31 & 55.16 \\
    StarCoder2-15B-Instruct & 53.59 & 54.25 & 53.50 & 50.50 & 56.12 \\
    Qwen2.5-Coder-14B-Instruct & 56.38 & 57.75 & 57.25 & 59.62 & 50.88 \\
    Qwen2.5-Chat-14B-Instruct & 58.59 & 56.62 & 62.62 & 58.25 & 56.88 \\
    DeepSeek-v2-Lite-Chat & 58.78 & 61.75 & 58.63 & 62.14 & 51.83 \\
    DeepSeekCoder-v2-Lite-Instruct & 59.34 & 63.25 & 57.50 & 60.25 & 56.38 \\

    \midrule
    \multicolumn{6}{c}{20B+ Instruction Tuned Model} \\
    \midrule
    CodeLlama-34B-Instruct & 54.06 & 56.00 & 52.12 & 47.15 & 61.08 \\
    Qwen2.5-Coder-32B-Instruct & 59.00 & 58.75 & 57.88 & 66.38 & 53.00 \\
    Qwen2.5-Chat-32B-Instruct & 62.38 & 60.62 & 63.12 & 65.50 & 60.25 \\

    \midrule
    \multicolumn{6}{c}{70B+ Instruction Tuned Model} \\
    \midrule
    DeepSeek-v2.5 & 58.46 & 55.00 & 60.25 & 64.62 & 53.94 \\
    DeepSeekCoder-v2-Instruct & 62.42 & 60.62 & 63.33 & 66.38 & 59.29 \\
    Llama3.3-70B-Instruct & 65.16 & 61.00 & 67.88 & 55.62 & 76.12 \\
    Qwen2.5-72B-Instruct & 68.44 & 66.88 & 70.12 & 67.88 & 68.88 \\
    % DeepSeek-v2-Chat & 63.69 & 61.25 & 65 & 68.02 & 60.38 \\

    \midrule
    \multicolumn{6}{c}{Close-Sourced API Model} \\
    \midrule
    GPT 4o-mini & 58.31 & 53.25 & 57.25 & 66.00 & 56.75 \\
    Doubao-Coder-Preview & 60.06 & 61.75 & 60.88 & 58.00 & 59.62 \\
    GLM-4-Plus & 60.94 & 53.50 & 59.62 & 72.25 & 58.38 \\
    DeepSeek-v3 & 61.43 & 60.88 & 64.88 & 61.62 & 58.32 \\
    Qwen2.5-Max & 62.74 & 59.70 & 61.12 & 71.50 & 58.63 \\
    Claude3.5-Sonnet & 66.06 & 58.00 & 70.88 & 68.88 & 66.50 \\
    GPT 4o & 67.56 & 63.88 & 73.75 & 64.62 & 68.00 \\
    
    \midrule
    \multicolumn{6}{c}{o1-like Model} \\
    \midrule
    QwQ-32B-Preview & 56.59 & 59.00 & 54.87 & 56.05 & 56.46 \\
    Gemini2.0-Flash-Thinking & 64.88 & 70.25 & 57.00 & 63.50 & 68.75 \\
    DeepSeek-R1-Distill-Qwen-32B & 75.38 & 67.75 & 82.75 & 87.33 & 63.52 \\
    OpenAI o1-mini & 76.06 & 64.00 & 82.88 & 87.75 & 69.62 \\
    DeepSeek-R1 & 79.09 & 65.75 & 86.12 & 89.25 & 75.06 \\
    OpenAI o1-Preview & 80.53 & 65.75 & 84.75 & 91.38 & 80.25 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccc}
    
    \toprule
    \textbf{Model} & \textbf{All} & \textbf{MBPP} & \textbf{CodeForce} & \textbf{LiveCodeBench} & \textbf{Debug} & \\

    \midrule
    \multicolumn{6}{c}{0.5B+ Instruction Tuned Model} \\
    \midrule
    Qwen2.5-Coder-0.5B-Instruct & 23.96 & 20.75 & 24.77 & 27.18 & 23.13 \\
    
    \midrule
    \multicolumn{6}{c}{1B+ Instruction Tuned Model} \\
    \midrule
    Yi-Coder-1.5B-Chat & 28.27 & 27.28 & 26.58 & 31.29 & 27.94 \\
    OpenCoder-1.5B-Instruct & 28.07 & 30.73 & 29.95 & 25.25 & 26.35 \\
    DeepSeek-Coder-1.3B-Instruct & 24.48 & 21.12 & 23.93 & 28.95 & 23.94 \\
    Qwen2.5-Coder-1.5B-Instruct & 17.13 & 14.52 & 18.26 & 18.58 & 17.14 \\
    Qwen2.5-Coder-3B-Instruct & 13.01 & 9.88 & 15.00 & 14.47 & 12.67 \\

    \midrule
    \multicolumn{6}{c}{6B+ Instruction Tuned Model} \\
    \midrule
    CodeLlama-7B-Instruct & 20.89 & 19.80 & 23.16 & 20.48 & 20.08 \\
    OpenCoder-8B-Instruct & 19.45 & 13.56 & 24.09 & 19.12 & 21.04 \\
    CodeQwen1.5-7B-Chat & 19.06 & 16.47 & 20.99 & 21.19 & 17.59 \\
    Yi-Coder-9B-Chat & 14.28 & 11.95 & 16.73 & 14.54 & 13.88 \\
    Qwen2.5-Chat-7B-Instruct & 8.73 & 6.95 & 8.76 & 8.66 & 10.55 \\
    Qwen2.5-Coder-7B-Instruct & 6.17 & 4.72 & 6.63 & 5.65 & 7.69 \\

    \midrule
    \multicolumn{6}{c}{13B+ Instruction Tuned Model} \\
    \midrule
    StarCoder2-15B-Instruct & 20.92 & 17.12 & 22.38 & 24.50 & 19.65 \\
    CodeLlama-13B-Instruct & 15.55 & 14.64 & 18.24 & 14.80 & 14.57 \\
    DeepSeekCoder-v2-Lite-Instruct & 6.46 & 5.82 & 7.89 & 5.53 & 6.62 \\
    DeepSeek-v2-Lite-Chat & 6.35 & 5.75 & 7.40 & 5.59 & 6.81 \\
    Qwen2.5-Coder-14B-Instruct & 5.57 & 4.41 & 6.00 & 4.61 & 7.27 \\
    Qwen2.5-Chat-14B-Instruct & 5.02 & 4.28 & 5.09 & 5.00 & 5.70 \\

    \midrule
    \multicolumn{6}{c}{20B+ Instruction Tuned Model} \\
    \midrule
    CodeLlama-34B-Instruct & 15.06 & 17.23 & 16.98 & 14.24 & 11.80 \\
    Qwen2.5-Coder-32B-Instruct & 5.19 & 4.45 & 6.23 & 3.28 & 6.78 \\
    Qwen2.5-Chat-32B-Instruct & 5.09 & 4.03 & 5.10 & 5.14 & 6.08 \\

    \midrule
    \multicolumn{6}{c}{70B+ Instruction Tuned Model} \\
    \midrule
    Llama3.3-70B-Instruct & 5.65 & 4.45 & 5.25 & 7.17 & 5.74 \\
    % & DeepSeek-v2-Chat & 5.17 & 4.32 & 4.98 & 5.30 & 6.20 \\
    DeepSeekCoder-v2-Instruct & 5.14 & 4.59 & 5.23 & 5.50 & 5.22 \\
    DeepSeek-v2.5 & 4.78 & 4.11 & 4.63 & 5.27 & 5.08 \\
    Qwen2.5-72B-Instruct & 4.61 & 4.42 & 4.46 & 4.67 & 4.88 \\

    \midrule
    \multicolumn{6}{c}{Close-Sourced API Model} \\
    \midrule
    Doubao-Coder-Preview & 7.07 & 5.68 & 7.75 & 5.67 & 9.16 \\
    Qwen2.5-Max & 5.04 & 4.54 & 5.26 & 4.79 & 5.58 \\
    GPT 4o & 5.04 & 4.51 & 4.87 & 5.37 & 5.40 \\
    GPT 4o-mini & 4.82 & 4.61 & 5.04 & 5.10 & 4.52 \\
    Claude3.5-Sonnet & 4.73 & 3.66 & 5.26 & 5.29 & 4.70 \\
    DeepSeek-v3 & 4.49 & 3.49 & 6.05 & 4.12 & 4.31 \\
    GLM-4-Plus & 4.25 & 3.94 & 4.79 & 4.22 & 4.04 \\
    
    \midrule
    \multicolumn{6}{c}{o1-like Model} \\
    \midrule
    QwQ-32B-Preview & 8.07 & 9.21 & 6.95 & 6.87 & 9.26 \\
    OpenAI o1-mini & 6.08 & 5.87 & 6.27 & 6.54 & 5.67 \\
    OpenAI o1-Preview & 5.68 & 6.21 & 5.73 & 4.44 & 6.33 \\
    DeepSeek-R1-Distill-Qwen-32B & 5.25 & 4.91 & 5.82 & 4.12 & 6.13 \\
    Gemini2.0-Flash-Thinking & 4.80 & 4.29 & 4.55 & 5.57 & 4.81 \\
    DeepSeek-R1 & 3.92 & 3.79 & 3.81 & 2.31 & 5.84 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{All} & \textbf{FP} & \textbf{AP} & \textbf{SE} & \textbf{DA} & \textbf{MA} & \textbf{DW} & \textbf{ML} & \textbf{SC} & \textbf{DB} & \textbf{MM} & \textbf{OS} \\
    
    \midrule
    0.5B+ & Qwen2.5-Coder-0.5B-Instruct & 53.27 & 53.00 & 46.00 & 52.00 & 52.00 & 53.00 & 49.00 & 69.00 & 59.00 & 50.00 & 55.00 & 48.00 \\

    \midrule
    \multirow{5}{*}{1B+} 
    & DeepSeek-Coder-1.3B-Instruct & 48.91 & 50.00 & 47.00 & 46.00 & 51.00 & 46.00 & 47.00 & 53.00 & 48.00 & 51.00 & 52.00 & 47.00 \\
    & Yi-Coder-1.5B-Chat & 49.27 & 48.00 & 55.00 & 43.00 & 61.00 & 44.00 & 47.00 & 44.00 & 44.00 & 44.00 & 61.00 & 51.00 \\
    & OpenCoder-1.5B-Instruct & 53.45 & 62.00 & 57.00 & 55.00 & 58.00 & 47.00 & 42.00 & 58.00 & 55.00 & 49.00 & 52.00 & 53.00 \\
    & Qwen2.5-Coder-3B-Instruct & 55.18 & 47.00 & 52.00 & 57.00 & 58.00 & 53.00 & 50.00 & 75.00 & 57.00 & 49.00 & 59.00 & 50.00 \\
    & Qwen2.5-Coder-1.5B-Instruct & 56.18 & 53.00 & 56.00 & 62.00 & 62.00 & 51.00 & 47.00 & 68.00 & 60.00 & 43.00 & 62.00 & 54.00 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 52.64 & 48.00 & 48.00 & 50.00 & 54.00 & 46.00 & 48.00 & 75.00 & 51.00 & 52.00 & 57.00 & 50.00 \\
    & Yi-Coder-9B-Chat & 55.91 & 51.00 & 59.00 & 58.00 & 54.00 & 50.00 & 49.00 & 72.00 & 56.00 & 52.00 & 61.00 & 53.00 \\
    & CodeLlama-7B-Instruct & 56.00 & 40.00 & 65.00 & 56.00 & 56.00 & 53.00 & 48.00 & 76.00 & 55.00 & 49.00 & 58.00 & 60.00 \\
    & CodeQwen1.5-7B-Chat & 56.27 & 46.00 & 65.00 & 58.00 & 61.00 & 50.00 & 54.00 & 64.00 & 60.00 & 51.00 & 61.00 & 49.00 \\
    & Qwen2.5-Coder-7B-Instruct & 61.36 & 66.00 & 69.00 & 62.00 & 62.00 & 62.00 & 56.00 & 65.00 & 63.00 & 52.00 & 67.00 & 51.00 \\
    & Qwen2.5-Chat-7B-Instruct & 62.82 & 57.00 & 72.00 & 70.00 & 61.00 & 65.00 & 52.00 & 67.00 & 69.00 & 57.00 & 67.00 & 54.00 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & CodeLlama-13B-Instruct & 52.18 & 52.00 & 51.00 & 53.00 & 49.00 & 46.00 & 53.00 & 65.00 & 54.00 & 47.00 & 57.00 & 47.00 \\
    & StarCoder2-15B-Instruct & 52.97 & 45.83 & 56.00 & 61.00 & 54.00 & 53.00 & 54.00 & 54.55 & 49.00 & 48.00 & 54.00 & 53.00 \\
    & DeepSeek-v2-Lite-Chat & 60.42 & 53.00 & 67.00 & 61.00 & 61.00 & 64.00 & 52.00 & 77.00 & 67.00 & 52.00 & 57.58 & 53.00 \\
    & DeepSeekCoder-v2-Lite-Instruct & 61.18 & 54.00 & 55.00 & 64.00 & 64.00 & 62.00 & 55.00 & 71.00 & 70.00 & 60.00 & 63.00 & 55.00 \\
    & Qwen2.5-Chat-14B-Instruct & 64.00 & 61.00 & 62.00 & 69.00 & 54.00 & 72.00 & 64.00 & 70.00 & 62.00 & 58.00 & 67.00 & 65.00 \\
    & Qwen2.5-Coder-14B-Instruct & 66.64 & 72.00 & 70.00 & 70.00 & 62.00 & 73.00 & 59.00 & 70.00 & 69.00 & 54.00 & 73.00 & 61.00 \\
    
    \midrule
    \multirow{3}{*}{20B+}
    & CodeLlama-34B-Instruct & 57.27 & 55.00 & 55.00 & 56.00 & 60.00 & 48.00 & 55.00 & 73.00 & 65.00 & 48.00 & 64.00 & 51.00 \\
    & Qwen2.5-Chat-32B-Instruct & 68.64 & 67.00 & 79.00 & 70.00 & 59.00 & 74.00 & 65.00 & 71.00 & 67.00 & 62.00 & 72.00 & 69.00 \\
    & Qwen2.5-Coder-32B-Instruct & 69.45 & 75.00 & 70.00 & 82.00 & 64.00 & 73.00 & 61.00 & 78.00 & 65.00 & 66.00 & 70.00 & 60.00 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    & DeepSeek-v2.5 & 65.85 & 68.69 & 65.00 & 69.00 & 65.00 & 71.00 & 61.00 & 59.00 & 63.00 & 67.00 & 78.00 & 57.58 \\
    & Llama3.3-70B-Instruct & 68.09 & 67.00 & 73.00 & 68.00 & 69.00 & 73.00 & 67.00 & 78.00 & 65.00 & 66.00 & 66.00 & 57.00 \\
    & Qwen2.5-72B-Instruct & 68.09 & 68.00 & 65.00 & 68.00 & 68.00 & 76.00 & 61.00 & 78.00 & 70.00 & 57.00 & 77.00 & 61.00 \\
    % & DeepSeek-v2-Chat & 67.36 & 70.00 & 68.00 & 68.00 & 66.00 & 72.00 & 67.00 & 66.00 & 72.00 & 58.00 & 74.00 & 60.00 \\
    & DeepSeekCoder-v2-Instruct & 70.23 & 66.67 & 71.00 & 74.00 & 67.00 & 70.00 & 73.00 & 70.71 & 71.00 & 66.00 & 79.00 & 64.00 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced}
    & GLM-4-Plus & 63.35 & 66.00 & 64.00 & 65.00 & 57.00 & 67.00 & 65.96 & 58.00 & 62.00 & 59.00 & 72.00 & 61.00 \\
    & DeepSeek-v3 & 63.64 & 71.00 & 59.00 & 66.00 & 59.00 & 66.00 & 65.00 & 59.00 & 61.00 & 62.00 & 67.00 & 65.00 \\
    & Qwen2.5-Max & 65.17 & 68.42 & 64.00 & 61.00 & 58.00 & 73.00 & 66.00 & 68.69 & 65.00 & 66.00 & 67.00 & 60.00 \\
    & Doubao-Coder-Preview & 65.36 & 67.00 & 72.00 & 63.00 & 62.00 & 69.00 & 65.00 & 62.00 & 58.00 & 66.00 & 69.00 & 66.00 \\
    & GPT 4o-mini & 67.09 & 66.00 & 61.00 & 64.00 & 67.00 & 74.00 & 68.00 & 68.00 & 70.00 & 63.00 & 73.00 & 64.00 \\
    & GPT 4o & 69.53 & 72.92 & 65.00 & 75.00 & 71.00 & 70.00 & 70.00 & 72.00 & 61.00 & 61.00 & 78.00 & 69.00 \\
    & Claude3.5-Sonnet & 76.73 & 73.00 & 87.00 & 78.00 & 75.00 & 87.00 & 70.00 & 80.00 & 78.00 & 70.00 & 86.00 & 60.00 \\
    
    \midrule
    \multirow{6}{*}{o1-like}
    & DeepSeek-R1 & 54.36 & 62.86 & 58.00 & 53.00 & 51.00 & 59.00 & 60.00 & 37.00 & 56.00 & 60.00 & 53.61 & 49.43 \\
    & QwQ-32B-Preview & 58.82 & 68.00 & 63.00 & 56.00 & 58.00 & 56.00 & 60.00 & 57.00 & 59.00 & 53.00 & 61.00 & 56.00 \\
    & OpenAI o1-mini & 59.27 & 65.00 & 57.00 & 63.00 & 55.00 & 59.00 & 63.00 & 54.00 & 54.00 & 66.00 & 60.00 & 56.00 \\
    & OpenAI o1-Preview & 59.89 & 67.71 & 62.00 & 69.00 & 63.00 & 51.00 & 64.00 & 59.00 & 55.00 & 58.00 & 60.00 & 49.45 \\
    & Gemini2.0-Flash-Thinking & 63.55 & 65.00 & 57.00 & 68.00 & 65.00 & 61.00 & 64.00 & 63.00 & 57.00 & 62.00 & 74.00 & 63.00 \\
    & DeepSeek-R1-Distill-Qwen-32B & 64.09 & 69.00 & 68.00 & 66.00 & 62.00 & 65.00 & 61.00 & 66.00 & 56.00 & 62.00 & 71.00 & 59.00 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{All} & \textbf{FP} & \textbf{AP} & \textbf{SE} & \textbf{DA} & \textbf{MA} & \textbf{DW} & \textbf{ML} & \textbf{SC} & \textbf{DB} & \textbf{MM} & \textbf{OS} \\
    
    \midrule
    0.5B+ & Qwen2.5-Coder-0.5B-Instruct & 25.06 & 25.92 & 24.92 & 24.91 & 29.49 & 25.20 & 25.52 & 18.71 & 28.84 & 24.07 & 23.42 & 24.64 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 32.13 & 31.45 & 28.35 & 32.74 & 37.67 & 33.47 & 34.50 & 25.28 & 34.15 & 33.39 & 31.86 & 30.59 \\
    & OpenCoder-1.5B-Instruct & 26.23 & 26.21 & 24.05 & 27.31 & 29.19 & 28.31 & 24.83 & 20.11 & 34.02 & 22.59 & 25.08 & 26.87 \\
    & DeepSeek-Coder-1.3B-Instruct & 17.39 & 15.41 & 17.22 & 19.72 & 16.55 & 16.79 & 18.57 & 15.61 & 26.35 & 14.74 & 15.45 & 14.85 \\
    & Qwen2.5-Coder-1.5B-Instruct & 14.93 & 9.96 & 15.42 & 17.74 & 16.09 & 15.15 & 13.98 & 16.11 & 18.31 & 16.66 & 13.00 & 11.76 \\
    & Qwen2.5-Coder-3B-Instruct & 10.76 & 6.94 & 11.35 & 11.52 & 11.79 & 9.25 & 9.39 & 12.83 & 13.83 & 12.48 & 10.18 & 8.78 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 18.99 & 17.38 & 15.87 & 24.59 & 18.98 & 20.28 & 20.20 & 15.64 & 21.13 & 16.81 & 18.02 & 19.99 \\
    & CodeQwen1.5-7B-Chat & 15.78 & 14.17 & 16.00 & 19.26 & 17.81 & 17.60 & 15.15 & 14.69 & 18.99 & 15.34 & 11.57 & 12.90 \\
    & Yi-Coder-9B-Chat & 14.02 & 13.05 & 14.55 & 18.27 & 13.07 & 12.81 & 11.24 & 16.02 & 16.71 & 11.19 & 14.10 & 13.25 \\
    & CodeLlama-7B-Instruct & 13.96 & 15.77 & 8.69 & 12.61 & 9.32 & 13.68 & 11.31 & 14.85 & 26.80 & 13.23 & 13.01 & 14.48 \\
    & Qwen2.5-Coder-7B-Instruct & 4.10 & 3.75 & 2.73 & 4.68 & 4.89 & 3.60 & 3.19 & 5.73 & 4.78 & 3.72 & 3.25 & 4.79 \\
    & Qwen2.5-Chat-7B-Instruct & 6.15 & 8.76 & 6.15 & 4.48 & 4.58 & 6.22 & 5.55 & 4.18 & 7.32 & 5.59 & 6.05 & 8.82 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 22.88 & 21.39 & 24.64 & 23.79 & 28.60 & 22.30 & 25.07 & 19.56 & 25.62 & 21.86 & 20.58 & 18.22 \\
    & CodeLlama-13B-Instruct & 9.26 & 9.40 & 8.72 & 8.23 & 9.01 & 11.07 & 10.20 & 11.33 & 9.48 & 6.69 & 10.21 & 7.11 \\
    & Qwen2.5-Coder-14B-Instruct & 3.65 & 2.35 & 4.44 & 6.06 & 2.65 & 5.91 & 2.61 & 3.78 & 2.43 & 3.92 & 2.32 & 3.70 \\
    & DeepSeekCoder-v2-Lite-Instruct & 3.35 & 4.16 & 3.46 & 3.58 & 2.70 & 3.25 & 3.15 & 3.65 & 3.20 & 3.28 & 3.58 & 2.81 \\
    & DeepSeek-v2-Lite-Chat & 3.29 & 5.85 & 3.80 & 3.75 & 2.47 & 3.83 & 3.18 & 2.47 & 2.57 & 3.45 & 2.43 & 3.06 \\
    & Qwen2.5-Chat-14B-Instruct & 2.51 & 1.97 & 2.23 & 2.54 & 1.66 & 2.12 & 3.08 & 4.64 & 2.20 & 1.87 & 1.95 & 3.35 \\
    
    \midrule
    \multirow{3}{*}{20B+}
    & CodeLlama-34B-Instruct & 8.76 & 7.20 & 6.84 & 8.04 & 9.40 & 7.23 & 14.64 & 8.31 & 9.01 & 6.21 & 12.33 & 7.13 \\
    & Qwen2.5-Coder-32B-Instruct & 2.89 & 3.09 & 2.46 & 3.92 & 2.86 & 2.91 & 2.13 & 4.27 & 3.23 & 1.66 & 2.97 & 2.27 \\
    & Qwen2.5-Chat-32B-Instruct & 2.09 & 2.50 & 1.94 & 1.24 & 2.78 & 1.74 & 1.64 & 2.77 & 3.14 & 1.45 & 1.41 & 2.36 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    % & DeepSeek-v2-Chat & 22.30 & 28.35 & 20.64 & 27.97 & 30.03 & 20.54 & 18.73 & 23.03 & 17.46 & 27.11 & 20.05 & 2.23 \\
    & Llama3.3-70B-Instruct & 2.24 & 2.80 & 2.52 & 2.25 & 2.09 & 1.93 & 2.21 & 1.86 & 2.12 & 2.20 & 2.32 & 2.31 \\
    & Qwen2.5-72B-Instruct & 2.20 & 2.51 & 1.68 & 2.48 & 2.65 & 2.35 & 1.83 & 1.45 & 2.60 & 1.78 & 2.17 & 2.70 \\
    & DeepSeek-v2.5 & 1.63 & 2.26 & 1.70 & 1.72 & 1.02 & 2.44 & 1.10 & 1.66 & 1.25 & 1.89 & 0.91 & 2.00 \\
    & DeepSeekCoder-v2-Instruct & 1.46 & 1.70 & 1.19 & 1.44 & 0.88 & 1.40 & 1.52 & 2.19 & 1.39 & 1.46 & 0.84 & 2.05 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced}
    & Doubao-Coder-Preview & 4.90 & 5.56 & 4.24 & 4.61 & 6.19 & 4.79 & 4.08 & 5.89 & 4.69 & 4.97 & 4.50 & 4.37 \\
    & GLM-4-Plus & 1.69 & 2.34 & 1.33 & 1.82 & 2.10 & 1.49 & 1.85 & 1.73 & 1.42 & 1.55 & 1.16 & 1.82 \\
    & GPT 4o & 1.55 & 3.04 & 0.81 & 1.50 & 1.37 & 0.81 & 1.45 & 1.36 & 1.73 & 1.01 & 2.30 & 1.78 \\
    & Qwen2.5-Max & 1.33 & 1.48 & 1.07 & 1.88 & 1.72 & 1.17 & 1.40 & 1.01 & 1.11 & 1.07 & 1.24 & 1.43 \\
    & GPT 4o-mini & 1.30 & 2.26 & 1.37 & 1.10 & 1.18 & 1.17 & 1.49 & 1.74 & 0.91 & 1.19 & 0.84 & 1.01 \\
    & DeepSeek-v3 & 1.18 & 1.56 & 0.54 & 1.00 & 0.78 & 0.77 & 0.73 & 2.51 & 1.13 & 1.17 & 1.37 & 1.41 \\
    & Claude3.5-Sonnet & 1.02 & 1.73 & 0.76 & 1.07 & 0.81 & 1.06 & 1.04 & 1.19 & 0.87 & 0.85 & 0.82 & 1.02 \\

    \midrule
    \multirow{6}{*}{o1-like Model} 
    & DeepSeek-R1 & 5.02 & 7.20 & 4.50 & 4.91 & 8.61 & 6.86 & 3.71 & 4.11 & 6.01 & 2.75 & 3.36 & 3.65 \\
    & QwQ-32B-Preview & 4.67 & 5.78 & 3.65 & 3.96 & 6.10 & 4.88 & 3.77 & 2.76 & 5.84 & 4.25 & 5.33 & 5.21 \\
    & OpenAI o1-Preview & 2.26 & 2.53 & 2.08 & 1.67 & 2.61 & 4.35 & 1.70 & 1.62 & 2.45 & 1.88 & 1.50 & 2.45 \\
    & DeepSeek-R1-Distill-Qwen-32B & 1.71 & 2.59 & 1.40 & 1.55 & 1.61 & 2.47 & 1.30 & 1.16 & 1.46 & 1.31 & 1.33 & 2.71 \\
    & OpenAI o1-mini & 1.54 & 1.84 & 1.62 & 1.30 & 1.26 & 1.19 & 1.12 & 1.73 & 1.19 & 0.92 & 1.01 & 3.71 \\
    & Gemini2.0-Flash-Thinking & 1.19 & 1.26 & 0.76 & 1.37 & 0.94 & 1.66 & 1.03 & 1.52 & 1.10 & 0.85 & 1.03 & 1.62 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Correctness\\Verification}} & \textbf{\makecell{Code\\Readability}} & \textbf{\makecell{Robustness\\Validation}} & \textbf{\makecell{Comprehensive\\Testing}} & \textbf{\makecell{Space\\Complexity}} & \textbf{\makecell{Code Style\\Consistency}} & \textbf{\makecell{Output\\Format}} & \textbf{\makecell{Maintain-\\-ability}} & \textbf{\makecell{Time\\Complexity}} & \textbf{\makecell{Algorithm\\Optimization}} \\
    
    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 35.17 & 30.70 & 26.72 & 24.09 & 50.49 & 35.20 & 61.39 & 36.78 & 42.97 & 42.84 \\

    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 40.34 & 34.04 & 28.72 & 25.81 & 55.82 & 39.10 & 66.84 & 39.57 & 48.42 & 43.84 \\
    & DeepSeek-Coder-1.3B-Instruct & 37.59 & 30.75 & 26.10 & 25.41 & 50.82 & 35.65 & 61.07 & 37.07 & 43.62 & 40.34 \\
    & OpenCoder-1.5B-Instruct & 28.53 & 33.76 & 28.70 & 25.36 & 55.37 & 39.30 & 66.55 & 39.45 & 24.38 & 43.70 \\
    & Qwen2.5-Coder-1.5B-Instruct & 18.78 & 12.78 & 13.84 & 14.83 & 19.94 & 14.96 & 23.68 & 15.23 & 18.45 & 16.10 \\
    & Qwen2.5-Coder-3B-Instruct & 16.67 & 12.16 & 13.68 & 14.20 & 17.78 & 15.62 & 20.70 & 13.91 & 16.76 & 15.78 \\ 
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 27.22 & 24.39 & 22.05 & 23.03 & 36.40 & 27.75 & 44.76 & 29.13 & 32.16 & 30.65 \\
    & CodeQwen1.5-7B-Chat & 27.07 & 22.94 & 20.66 & 21.26 & 33.80 & 25.17 & 41.28 & 27.42 & 30.22 & 28.81 \\
    & CodeLlama-7B-Instruct & 19.55 & 17.24 & 16.93 & 17.62 & 26.16 & 21.55 & 33.11 & 22.13 & 21.25 & 22.62 \\
    & Qwen2.5-Chat-7B-Instruct & 17.46 & 7.28 & 10.81 & 8.32 & 10.14 & 10.35 & 15.32 & 9.14 & 10.70 & 11.56 \\
    & Qwen2.5-Coder-7B-Instruct & 12.95 & 3.90 & 8.05 & 5.09 & 6.97 & 5.91 & 11.01 & 5.28 & 7.83 & 8.44 \\
    & Yi-Coder-9B-Chat & 11.53 & 10.29 & 11.16 & 10.93 & 8.29 & 13.23 & 10.57 & 11.63 & 9.08 & 9.87 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 29.73 & 26.86 & 24.43 & 22.81 & 42.03 & 32.07 & 52.33 & 32.50 & 36.79 & 34.92 \\
    & CodeLlama-13B-Instruct & 15.26 & 11.76 & 13.91 & 13.81 & 14.14 & 14.66 & 17.48 & 13.99 & 13.76 & 13.24 \\
    & DeepSeekCoder-v2-Lite-Instruct & 9.10 & 5.06 & 7.54 & 6.04 & 6.76 & 5.70 & 8.79 & 5.34 & 7.09 & 6.96 \\
    & DeepSeek-v2-Lite-Chat & 8.26 & 5.39 & 7.55 & 4.99 & 6.84 & 6.12 & 8.84 & 5.23 & 7.21 & 7.26 \\
    & Qwen2.5-Coder-14B-Instruct & 7.34 & 4.96 & 7.25 & 5.28 & 6.34 & 7.63 & 11.01 & 5.91 & 8.11 & 8.47 \\
    & Qwen2.5-Chat-14B-Instruct & 6.96 & 2.77 & 6.02 & 3.86 & 4.17 & 4.01 & 5.75 & 3.63 & 5.07 & 5.51 \\
    
    \midrule
    \multirow{3}{*}{20B+} 
    & CodeLlama-34B-Instruct & 13.41 & 9.45 & 12.11 & 12.18 & 11.52 & 11.78 & 13.92 & 10.97 & 10.77 & 11.12 \\
    & Qwen2.5-Coder-32B-Instruct & 7.40 & 3.67 & 5.83 & 4.32 & 4.75 & 5.71 & 8.97 & 5.13 & 6.49 & 7.33 \\
    & Qwen2.5-Chat-32B-Instruct & 4.68 & 2.58 & 4.59 & 3.34 & 3.52 & 4.66 & 5.14 & 3.19 & 4.24 & 4.40 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    & DeepSeek-v2.5 & 5.74 & 2.21 & 4.45 & 2.56 & 2.84 & 3.11 & 3.88 & 3.03 & 3.69 & 3.59 \\
    & Llama3.3-70B-Instruct & 5.52 & 2.61 & 5.23 & 4.15 & 3.03 & 3.41 & 4.55 & 3.24 & 3.87 & 4.57 \\
    & DeepSeekCoder-v2-Instruct & 5.42 & 3.05 & 4.68 & 2.95 & 3.38 & 3.77 & 4.44 & 3.45 & 4.12 & 4.21 \\
    % & DeepSeek-v2-Chat & 5.37 & 3.09 & 4.91 & 2.97 & 3.56 & 3.84 & 4.58 & 3.48 & 4.19 & 4.65 \\
    & Qwen2.5-72B-Instruct & 3.59 & 1.65 & 3.33 & 2.08 & 2.07 & 2.10 & 3.42 & 1.70 & 2.66 & 2.88 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 9.43 & 5.82 & 9.23 & 10.41 & 7.29 & 9.18 & 11.63 & 9.15 & 8.44 & 9.66 \\
    & DeepSeek-v3 & 6.63 & 3.12 & 4.31 & 3.76 & 5.28 & 4.51 & 6.79 & 4.39 & 5.34 & 5.70 \\
    & GPT 4o-mini & 5.02 & 1.47 & 4.04 & 3.45 & 3.58 & 2.76 & 4.15 & 2.46 & 3.79 & 4.72 \\
    & GPT 4o & 4.13 & 2.03 & 4.11 & 2.48 & 2.94 & 2.52 & 4.06 & 2.24 & 3.03 & 3.32 \\
    & Qwen2.5-Max & 4.00 & 1.55 & 3.55 & 2.79 & 2.34 & 2.20 & 3.04 & 1.74 & 2.59 & 2.92 \\
    & GLM-4-Plus & 3.92 & 1.81 & 4.08 & 2.16 & 2.73 & 2.15 & 3.55 & 1.90 & 3.24 & 3.41 \\
    & Claude3.5-Sonnet & 3.47 & 1.95 & 3.54 & 2.46 & 2.25 & 3.44 & 3.91 & 2.89 & 2.66 & 3.48 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & DeepSeek-R1 & 9.07 & 6.01 & 10.09 & 7.19 & 7.21 & 9.47 & 10.33 & 5.31 & 7.86 & 7.90 \\
    & QwQ-32B-Preview & 8.97 & 6.26 & 9.44 & 7.55 & 9.97 & 7.81 & 13.18 & 8.37 & 9.13 & 9.56 \\
    & OpenAI o1-mini & 6.28 & 3.76 & 5.67 & 4.10 & 5.56 & 3.95 & 6.64 & 4.05 & 4.85 & 5.22 \\
    & OpenAI o1-Preview & 6.06 & 3.52 & 6.23 & 3.55 & 4.18 & 3.13 & 5.45 & 2.80 & 4.12 & 4.31 \\
    & DeepSeek-R1-Distill-Qwen-32B & 5.80 & 2.54 & 6.35 & 3.94 & 3.34 & 3.50 & 4.50 & 3.00 & 3.59 & 4.48 \\
    & Gemini2.0-Flash-Thinking & 5.71 & 2.82 & 6.47 & 3.66 & 3.74 & 3.10 & 4.74 & 3.33 & 3.94 & 4.83 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Correctness\\Verification}} & \textbf{\makecell{Code\\Readability}} & \textbf{\makecell{Robustness\\Validation}} & \textbf{\makecell{Comprehensive\\Testing}} & \textbf{\makecell{Space\\Complexity}} & \textbf{\makecell{Code Style\\Consistency}} & \textbf{\makecell{Output\\Format}} & \textbf{\makecell{Maintain-\\-ability}} & \textbf{\makecell{Time\\Complexity}} & \textbf{\makecell{Algorithm\\Optimization}} \\
    
    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 26.43 & 23.94 & 17.57 & 15.84 & 48.93 & 35.47 & 47.13 & 31.68 & 41.82 & 37.50 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 32.02 & 29.14 & 20.26 & 18.26 & 57.32 & 42.15 & 53.41 & 37.14 & 50.27 & 44.75 \\
    & DeepSeek-Coder-1.3B-Instruct & 27.81 & 24.03 & 17.17 & 18.85 & 48.77 & 35.64 & 46.03 & 32.95 & 41.76 & 38.65 \\
    & OpenCoder-1.5B-Instruct & 22.53 & 29.68 & 21.54 & 17.15 & 58.31 & 43.84 & 55.42 & 38.25 & 24.05 & 45.71 \\
    & Qwen2.5-Coder-1.5B-Instruct & 17.75 & 10.64 & 11.09 & 14.23 & 19.44 & 14.05 & 16.93 & 12.07 & 18.76 & 14.27 \\
    & Qwen2.5-Coder-3B-Instruct & 13.90 & 9.70 & 9.81 & 12.17 & 16.41 & 13.00 & 14.65 & 11.06 & 15.31 & 13.29 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & CodeQwen1.5-7B-Chat & 20.23 & 18.18 & 15.72 & 19.31 & 28.67 & 22.33 & 28.19 & 22.62 & 26.22 & 25.67 \\
    & OpenCoder-8B-Instruct & 19.54 & 18.33 & 14.71 & 18.19 & 29.52 & 24.13 & 28.31 & 21.40 & 26.28 & 23.99 \\
    & Qwen2.5-Chat-7B-Instruct & 16.76 & 6.12 & 7.49 & 5.36 & 5.81 & 8.54 & 9.14 & 5.60 & 7.37 & 7.29 \\
    & CodeLlama-7B-Instruct & 14.65 & 14.61 & 13.38 & 15.92 & 24.01 & 19.61 & 24.78 & 17.76 & 17.31 & 19.82 \\
    & Yi-Coder-9B-Chat & 9.65 & 10.15 & 9.00 & 11.81 & 8.80 & 11.74 & 11.17 & 9.49 & 10.08 & 9.44 \\
    & Qwen2.5-Coder-7B-Instruct & 9.54 & 3.38 & 5.67 & 3.77 & 5.64 & 5.33 & 6.40 & 4.37 & 6.30 & 6.51 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 22.82 & 22.11 & 18.80 & 17.21 & 40.65 & 32.56 & 39.51 & 28.27 & 36.23 & 33.50 \\
    & CodeLlama-13B-Instruct & 14.22 & 10.87 & 13.06 & 14.70 & 13.34 & 12.93 & 13.38 & 12.61 & 12.67 & 11.42 \\
    & DeepSeekCoder-v2-Lite-Instruct & 7.53 & 4.56 & 6.42 & 3.74 & 5.62 & 5.20 & 6.52 & 3.59 & 5.99 & 5.55 \\
    & Qwen2.5-Chat-14B-Instruct & 7.17 & 2.51 & 5.05 & 3.35 & 3.00 & 4.07 & 5.39 & 3.61 & 4.47 & 5.12 \\
    & DeepSeek-v2-Lite-Chat & 6.92 & 5.27 & 6.02 & 3.85 & 5.83 & 5.57 & 5.77 & 3.96 & 6.09 & 5.76 \\
    & Qwen2.5-Coder-14B-Instruct & 5.85 & 3.99 & 4.74 & 3.80 & 3.69 & 6.70 & 5.68 & 4.14 & 4.92 & 5.66 \\
    
    \midrule
    \multirow{3}{*}{20B+} 
    & CodeLlama-34B-Instruct & 13.39 & 10.93 & 13.00 & 15.18 & 13.83 & 12.62 & 14.58 & 11.26 & 11.43 & 12.70 \\
    & Qwen2.5-Coder-32B-Instruct & 6.24 & 2.90 & 4.30 & 3.46 & 3.52 & 4.39 & 6.47 & 3.77 & 5.07 & 5.69 \\
    & Qwen2.5-Chat-32B-Instruct & 4.22 & 1.66 & 3.58 & 3.08 & 1.98 & 3.96 & 4.25 & 2.32 & 2.72 & 3.76 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    & Llama3.3-70B-Instruct & 5.99 & 2.38 & 4.23 & 3.92 & 2.20 & 3.07 & 4.61 & 2.23 & 3.16 & 3.98 \\
    & DeepSeekCoder-v2-Instruct & 5.06 & 3.70 & 3.86 & 2.89 & 2.97 & 3.75 & 4.31 & 3.64 & 3.84 & 4.13 \\
    & DeepSeek-v2.5 & 4.82 & 2.19 & 3.90 & 2.01 & 2.06 & 2.60 & 3.37 & 2.96 & 3.11 & 3.06 \\
    % & DeepSeek-v2-Chat & 4.61 & 3.59 & 3.85 & 2.78 & 2.31 & 3.49 & 3.76 & 3.47 & 2.73 & 3.44 \\
    & Qwen2.5-72B-Instruct & 3.72 & 1.90 & 2.93 & 2.10 & 1.56 & 1.68 & 3.53 & 1.60 & 2.26 & 3.05 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 8.97 & 4.78 & 5.90 & 7.02 & 5.20 & 8.41 & 10.21 & 7.88 & 6.49 & 7.87 \\
    & DeepSeek-v3 & 5.12 & 1.86 & 2.89 & 2.50 & 3.04 & 3.44 & 4.71 & 3.48 & 3.64 & 4.56 \\
    & GPT 4o-mini & 5.01 & 1.37 & 2.76 & 2.95 & 3.59 & 3.08 & 5.04 & 2.40 & 4.10 & 5.09 \\
    & GLM-4-Plus & 3.95 & 1.70 & 3.24 & 2.19 & 1.89 & 1.59 & 2.93 & 1.55 & 2.83 & 3.62 \\
    & Qwen2.5-Max & 3.88 & 1.43 & 2.84 & 2.68 & 1.67 & 2.29 & 3.30 & 1.47 & 2.05 & 2.85 \\
    & GPT 4o & 3.69 & 1.99 & 3.23 & 2.43 & 1.98 & 2.29 & 3.58 & 1.87 & 2.41 & 2.81 \\
    & Claude3.5-Sonnet & 3.07 & 1.28 & 3.00 & 2.31 & 1.23 & 2.48 & 3.28 & 2.25 & 1.81 & 2.80 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & DeepSeek-R1 & 7.76 & 4.54 & 7.13 & 5.66 & 6.77 & 6.52 & 9.42 & 4.74 & 7.36 & 7.92 \\
    & QwQ-32B-Preview & 7.13 & 4.81 & 7.72 & 6.46 & 7.81 & 6.99 & 10.09 & 6.43 & 7.21 & 8.10 \\
    & OpenAI o1-Preview & 5.27 & 4.15 & 5.18 & 2.87 & 2.49 & 2.65 & 4.84 & 2.41 & 2.99 & 3.32 \\
    & DeepSeek-R1-Distill-Qwen-32B & 5.10 & 2.26 & 4.45 & 2.92 & 2.47 & 3.46 & 4.11 & 2.66 & 2.79 & 3.09 \\
    & OpenAI o1-mini & 5.00 & 3.35 & 4.60 & 3.75 & 4.29 & 3.53 & 4.62 & 3.20 & 3.92 & 3.87 \\
    & Gemini2.0-Flash-Thinking & 4.82 & 2.88 & 6.11 & 3.44 & 2.17 & 2.35 & 3.73 & 2.64 & 2.76 & 4.37 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Correctness\\Verification}} & \textbf{\makecell{Code\\Readability}} & \textbf{\makecell{Robustness\\Validation}} & \textbf{\makecell{Comprehensive\\Testing}} & \textbf{\makecell{Space\\Complexity}} & \textbf{\makecell{Code Style\\Consistency}} & \textbf{\makecell{Output\\Format}} & \textbf{\makecell{Maintain-\\-ability}} & \textbf{\makecell{Time\\Complexity}} & \textbf{\makecell{Algorithm\\Optimization}} \\
    
    \midrule
    0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 34.15 & 27.62 & 26.64 & 23.15 & 51.75 & 35.96 & 58.01 & 31.43 & 46.22 & 50.37 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 38.90 & 30.59 & 27.77 & 24.72 & 57.34 & 39.40 & 64.40 & 33.70 & 51.93 & 42.65 \\
    & DeepSeek-Coder-1.3B-Instruct & 37.69 & 29.16 & 26.22 & 24.49 & 53.43 & 37.18 & 60.31 & 32.40 & 48.45 & 40.60 \\
    & OpenCoder-1.5B-Instruct & 25.00 & 30.12 & 26.82 & 24.28 & 56.40 & 38.77 & 63.49 & 33.38 & 20.84 & 42.03 \\
    & Qwen2.5-Coder-3B-Instruct & 18.29 & 14.20 & 16.34 & 15.18 & 19.11 & 16.31 & 23.05 & 15.23 & 18.38 & 16.74 \\
    & Qwen2.5-Coder-1.5B-Instruct & 17.96 & 11.96 & 14.28 & 14.77 & 19.65 & 14.69 & 22.52 & 14.13 & 17.39 & 14.92 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 29.19 & 24.30 & 24.07 & 23.59 & 40.27 & 30.71 & 46.84 & 28.38 & 36.51 & 33.33 \\
    & CodeQwen1.5-7B-Chat & 28.03 & 22.64 & 20.85 & 21.29 & 36.82 & 27.90 & 42.01 & 25.63 & 33.73 & 30.33 \\
    & CodeLlama-7B-Instruct & 21.40 & 18.21 & 18.33 & 18.53 & 29.30 & 23.66 & 33.51 & 22.19 & 24.09 & 24.56 \\
    & Qwen2.5-Chat-7B-Instruct & 16.45 & 6.83 & 10.92 & 7.75 & 10.81 & 10.74 & 16.22 & 9.59 & 12.06 & 11.77 \\
    & Qwen2.5-Coder-7B-Instruct & 13.26 & 3.95 & 9.11 & 5.10 & 7.41 & 6.17 & 11.91 & 6.10 & 9.06 & 8.46 \\
    & Yi-Coder-9B-Chat & 12.69 & 12.50 & 11.88 & 11.30 & 7.90 & 13.15 & 10.29 & 14.22 & 8.64 & 10.46 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 30.09 & 24.96 & 24.25 & 22.72 & 42.45 & 32.61 & 51.13 & 28.87 & 38.93 & 34.46 \\
    & CodeLlama-13B-Instruct & 17.06 & 13.98 & 16.09 & 15.45 & 16.08 & 15.80 & 20.77 & 16.28 & 15.39 & 14.93 \\
    & DeepSeek-v2-Lite-Chat & 9.50 & 5.83 & 7.65 & 6.29 & 7.04 & 5.72 & 9.21 & 6.30 & 8.23 & 7.80 \\
    & Qwen2.5-Coder-14B-Instruct & 7.02 & 4.61 & 7.77 & 5.28 & 6.46 & 7.44 & 12.22 & 5.66 & 8.45 & 7.88 \\
    & Qwen2.5-Chat-14B-Instruct & 6.02 & 2.68 & 5.85 & 3.29 & 4.46 & 3.94 & 6.06 & 3.28 & 5.33 & 4.97 \\
    & DeepSeekCoder-v2-Lite-Instruct & 5.42 & 2.63 & 5.11 & 2.63 & 3.26 & 3.43 & 4.94 & 3.36 & 3.96 & 4.18 \\
    
    \midrule
    \multirow{3}{*}{20B+} 
    & CodeLlama-34B-Instruct & 15.57 & 10.31 & 13.31 & 12.51 & 11.74 & 11.45 & 14.30 & 11.69 & 10.86 & 10.64 \\
    & Qwen2.5-Coder-32B-Instruct & 7.85 & 4.31 & 6.78 & 4.28 & 5.82 & 6.79 & 11.28 & 5.66 & 7.83 & 7.59 \\
    & Qwen2.5-Chat-32B-Instruct & 4.10 & 2.61 & 4.80 & 3.26 & 3.54 & 5.15 & 5.08 & 3.13 & 4.56 & 3.92 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    & DeepSeekCoder-v2-Instruct & 8.82 & 5.99 & 7.46 & 4.90 & 6.80 & 5.73 & 10.40 & 6.13 & 7.91 & 7.53 \\
    & Llama3.3-70B-Instruct & 6.00 & 2.49 & 5.47 & 3.81 & 3.23 & 3.66 & 5.08 & 3.17 & 4.45 & 4.35 \\
    & DeepSeek-v2.5 & 5.03 & 2.26 & 5.04 & 2.21 & 3.16 & 2.99 & 4.69 & 2.88 & 3.52 & 3.17 \\
    % & DeepSeek-v2-Chat & 4.12 & 2.51 & 4.75 & 2.26 & 2.76 & 3.24 & 4.02 & 3.29 & 3.10 & 3.57 \\
    & Qwen2.5-72B-Instruct & 3.25 & 1.54 & 3.44 & 1.96 & 2.40 & 2.29 & 4.18 & 1.81 & 2.93 & 2.82 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 8.73 & 7.42 & 10.25 & 9.80 & 7.57 & 9.16 & 13.04 & 10.09 & 9.68 & 10.23 \\
    & DeepSeek-v3 & 8.44 & 4.40 & 5.63 & 4.97 & 8.01 & 6.13 & 9.72 & 5.56 & 8.11 & 7.56 \\
    & GPT 4o-mini & 5.03 & 1.46 & 4.42 & 3.33 & 4.07 & 2.73 & 4.36 & 2.35 & 4.04 & 4.84 \\
    & GLM-4-Plus & 3.93 & 1.53 & 4.59 & 2.07 & 2.99 & 2.13 & 3.72 & 1.96 & 3.30 & 2.97 \\
    & Qwen2.5-Max & 3.92 & 1.52 & 4.19 & 2.66 & 2.97 & 2.24 & 3.56 & 1.92 & 2.95 & 2.89 \\
    & GPT 4o & 3.85 & 2.01 & 4.66 & 2.28 & 3.33 & 2.69 & 4.87 & 2.23 & 3.36 & 3.14 \\
    & Claude3.5-Sonnet & 3.36 & 2.65 & 4.23 & 2.35 & 2.64 & 3.75 & 4.59 & 3.39 & 3.28 & 3.55 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & DeepSeek-R1 & 9.10 & 6.55 & 11.55 & 7.28 & 7.16 & 6.79 & 10.55 & 4.88 & 8.23 & 7.08 \\
    & QwQ-32B-Preview & 9.02 & 4.89 & 9.52 & 6.40 & 9.83 & 6.85 & 11.55 & 6.14 & 9.08 & 8.16 \\
    & OpenAI o1-Preview & 6.71 & 3.07 & 6.86 & 3.53 & 5.16 & 3.28 & 6.01 & 2.91 & 4.78 & 4.56 \\
    & OpenAI o1-mini & 6.57 & 3.64 & 5.64 & 3.62 & 6.39 & 4.18 & 7.52 & 4.00 & 5.31 & 5.31 \\
    & DeepSeek-R1-Distill-Qwen-32B & 5.75 & 2.66 & 7.89 & 4.03 & 3.74 & 3.53 & 5.14 & 3.21 & 3.97 & 4.39 \\
    & Gemini2.0-Flash-Thinking & 5.33 & 2.99 & 6.56 & 3.63 & 4.59 & 3.36 & 5.54 & 3.69 & 4.64 & 4.72 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Correctness\\Verification}} & \textbf{\makecell{Code\\Readability}} & \textbf{\makecell{Robustness\\Validation}} & \textbf{\makecell{Comprehensive\\Testing}} & \textbf{\makecell{Space\\Complexity}} & \textbf{\makecell{Code Style\\Consistency}} & \textbf{\makecell{Output\\Format}} & \textbf{\makecell{Maintain-\\-ability}} & \textbf{\makecell{Time\\Complexity}} & \textbf{\makecell{Algorithm\\Optimization}} \\
    
    \midrule
    0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 45.79 & 49.24 & 40.35 & 29.94 & 47.71 & - & 75.26 & 48.04 & 35.84 & 36.23 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 51.04 & 52.77 & 42.89 & 31.57 & 50.98 & - & 79.92 & 50.79 & 38.91 & 38.13 \\
    & DeepSeek-Coder-1.3B-Instruct & 48.18 & 48.61 & 39.79 & 30.54 & 47.19 & - & 72.97 & 47.45 & 36.29 & 35.78 \\
    & OpenCoder-1.5B-Instruct & 35.07 & 51.96 & 41.85 & 31.65 & 51.09 & - & 79.21 & 50.33 & 16.39 & 38.30 \\
    & Qwen2.5-Coder-1.5B-Instruct & 21.61 & 16.57 & 18.42 & 16.07 & 17.96 & - & 27.35 & 17.89 & 15.98 & 15.79 \\
    & Qwen2.5-Coder-3B-Instruct & 16.58 & 11.20 & 15.68 & 14.37 & 11.94 & - & 15.83 & 11.92 & 11.02 & 11.96 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & CodeQwen1.5-7B-Chat & 34.25 & 32.96 & 28.22 & 23.22 & 32.62 & - & 50.29 & 34.24 & 26.06 & 26.25 \\
    & OpenCoder-8B-Instruct & 33.91 & 35.04 & 30.15 & 26.34 & 34.22 & - & 52.35 & 35.80 & 28.32 & 28.16 \\
    & Yi-Coder-9B-Chat & 33.91 & 35.04 & 30.15 & 26.34 & 34.22 & - & 52.35 & 35.80 & 28.32 & 28.16 \\
    & CodeLlama-7B-Instruct & 23.81 & 21.98 & 21.45 & 18.14 & 23.34 & - & 36.81 & 25.05 & 18.43 & 20.51 \\
    & Qwen2.5-Chat-7B-Instruct & 17.80 & 8.66 & 15.02 & 9.36 & 8.86 & - & 14.02 & 8.76 & 7.28 & 8.96 \\
    & Qwen2.5-Coder-7B-Instruct & 12.91 & 4.15 & 10.25 & 4.84 & 5.40 & - & 8.32 & 4.42 & 4.90 & 5.67 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 36.90 & 40.33 & 34.07 & 26.89 & 39.94 & - & 62.76 & 40.95 & 31.07 & 31.53 \\
    & CodeLlama-13B-Instruct & 14.85 & 9.48 & 13.67 & 12.34 & 11.73 & - & 15.63 & 11.99 & 12.02 & 11.43 \\
    & DeepSeekCoder-v2-Lite-Instruct & 10.10 & 4.10 & 9.10 & 6.49 & 6.07 & - & 8.38 & 5.03 & 5.28 & 5.80 \\
    & DeepSeek-v2-Lite-Chat & 8.12 & 3.79 & 9.36 & 4.83 & 5.22 & - & 6.28 & 4.27 & 4.65 & 6.19 \\
    & Qwen2.5-Chat-14B-Instruct & 7.33 & 3.24 & 8.22 & 4.43 & 4.59 & - & 5.53 & 3.97 & 4.70 & 5.27 \\
    & Qwen2.5-Coder-14B-Instruct & 7.00 & 5.92 & 9.09 & 5.28 & 5.17 & - & 9.57 & 6.16 & 6.51 & 6.52 \\
    
    \midrule
    \multirow{3}{*}{20B+} 
    & CodeLlama-34B-Instruct & 14.71 & 7.43 & 12.44 & 11.49 & 10.12 & - & 13.19 & 10.33 & 10.20 & 10.84 \\
    & Qwen2.5-Coder-32B-Instruct & 6.33 & 3.66 & 6.16 & 3.59 & 4.20 & - & 6.79 & 4.77 & 4.77 & 4.88 \\
    & Qwen2.5-Chat-32B-Instruct & 5.31 & 3.23 & 5.90 & 3.15 & 4.15 & - & 4.98 & 3.14 & 4.11 & 3.68 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    & DeepSeek-v2.5 & 6.47 & 1.55 & 4.84 & 2.44 & 2.63 & - & 2.37 & 2.23 & 3.02 & 3.25 \\
    & DeepSeekCoder-v2-Instruct & 6.03 & 2.33 & 5.78 & 2.86 & 3.15 & - & 3.14 & 2.76 & 2.92 & 3.95 \\
    % & DeepSeek-v2-Chat & 5.76 & 1.92 & 5.34 & 2.84 & 2.83 & - & 2.48 & 2.72 & 3.14 & 3.77 \\
    & Llama3.3-70B-Instruct & 5.66 & 2.55 & 6.82 & 5.03 & 3.81 & - & 4.02 & 3.44 & 4.18 & 5.60 \\
    & Qwen2.5-72B-Instruct & 4.06 & 1.38 & 3.73 & 2.00 & 2.06 & - & 2.86 & 1.55 & 2.83 & 2.66 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 7.80 & 3.43 & 11.79 & 13.24 & 7.02 & - & 8.52 & 7.42 & 6.33 & 7.44 \\
    & DeepSeek-v3 & 7.19 & 3.70 & 5.53 & 3.70 & 4.97 & - & 6.18 & 4.31 & 4.44 & 4.69 \\
    & GPT 4o-mini & 5.38 & 1.85 & 6.15 & 4.18 & 3.25 & - & 3.73 & 2.91 & 3.05 & 3.76 \\
    & GPT 4o & 5.07 & 2.04 & 5.27 & 2.66 & 3.10 & - & 3.65 & 2.62 & 2.95 & 3.36 \\
    & Claude3.5-Sonnet & 4.13 & 1.52 & 3.65 & 2.51 & 2.93 & - & 3.41 & 1.87 & 2.87 & 3.35 \\
    & GLM-4-Plus & 4.06 & 1.59 & 4.95 & 2.10 & 2.45 & - & 2.79 & 1.66 & 2.79 & 2.66 \\
    & Qwen2.5-Max & 3.80 & 1.43 & 3.75 & 2.36 & 2.18 & - & 1.81 & 1.50 & 2.15 & 2.10 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & DeepSeek-R1 & 9.51 & 6.04 & 11.44 & 6.89 & 7.62 & - & 11.51 & 5.88 & 6.98 & 7.78 \\
    & QwQ-32B-Preview & 8.61 & 8.59 & 11.06 & 7.98 & 9.82 & - & 13.92 & 10.62 & 7.42 & 8.26 \\
    & OpenAI o1-mini & 7.10 & 4.83 & 7.55 & 4.92 & 6.19 & - & 6.80 & 4.86 & 4.72 & 5.31 \\
    & Gemini2.0-Flash-Thinking & 7.04 & 2.72 & 7.21 & 4.10 & 4.65 & - & 4.31 & 3.27 & 4.55 & 5.29 \\
    & OpenAI o1-Preview & 6.02 & 2.99 & 6.69 & 3.90 & 4.78 & - & 4.51 & 3.01 & 3.92 & 4.03 \\
    & DeepSeek-R1-Distill-Qwen-32B & 6.01 & 2.50 & 7.17 & 4.27 & 4.10 & - & 3.87 & 2.90 & 3.53 & 4.41 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Correctness\\Verification}} & \textbf{\makecell{Code\\Readability}} & \textbf{\makecell{Robustness\\Validation}} & \textbf{\makecell{Comprehensive\\Testing}} & \textbf{\makecell{Space\\Complexity}} & \textbf{\makecell{Code Style\\Consistency}} & \textbf{\makecell{Output\\Format}} & \textbf{\makecell{Maintain-\\-ability}} & \textbf{\makecell{Time\\Complexity}} & \textbf{\makecell{Algorithm\\Optimization}} \\
    
    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 35.30 & 25.15 & 26.83 & 27.25 & 53.51 & 34.16 & 63.47 & 34.21 & 48.51 & 47.20 \\

    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 40.35 & 26.66 & 28.28 & 28.52 & 57.99 & 35.75 & 68.02 & 35.32 & 53.35 & 50.52 \\
    & DeepSeek-Coder-1.3B-Instruct & 37.69 & 24.41 & 25.70 & 27.59 & 53.81 & 34.12 & 63.02 & 33.84 & 48.61 & 46.54 \\
    & OpenCoder-1.5B-Instruct & 32.33 & 26.16 & 28.32 & 28.15 & 56.14 & 35.30 & 66.79 & 34.73 & 36.22 & 49.57 \\
    & Qwen2.5-Coder-3B-Instruct & 18.10 & 13.77 & 14.51 & 15.02 & 23.75 & 17.55 & 28.24 & 17.32 & 22.61 & 21.13 \\
    & Qwen2.5-Coder-1.5B-Instruct & 17.96 & 12.59 & 13.10 & 14.16 & 22.72 & 16.14 & 27.05 & 16.20 & 21.68 & 19.17 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 26.91 & 22.03 & 22.67 & 23.80 & 40.94 & 28.41 & 49.26 & 28.76 & 37.80 & 36.40 \\
    & CodeQwen1.5-7B-Chat & 26.41 & 19.92 & 20.34 & 21.12 & 36.59 & 25.29 & 42.87 & 25.55 & 35.12 & 32.81 \\
    & Qwen2.5-Chat-7B-Instruct & 18.93 & 7.75 & 11.34 & 10.88 & 14.68 & 11.76 & 20.94 & 12.27 & 16.19 & 17.81 \\
    & CodeLlama-7B-Instruct & 18.76 & 15.25 & 16.39 & 17.79 & 27.90 & 21.38 & 36.20 & 22.34 & 25.35 & 25.40 \\
    & Qwen2.5-Coder-7B-Instruct & 16.41 & 4.19 & 8.26 & 6.70 & 9.34 & 6.24 & 16.69 & 6.15 & 11.19 & 13.10 \\
    & Yi-Coder-9B-Chat & 12.07 & 12.20 & 11.81 & 11.15 & 9.61 & 14.81 & 13.10 & 14.35 & 11.35 & 11.24 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 29.81 & 22.39 & 23.57 & 24.23 & 45.01 & 31.09 & 54.27 & 30.45 & 41.31 & 40.27 \\
    & CodeLlama-13B-Instruct & 14.93 & 12.65 & 13.29 & 12.66 & 15.44 & 15.24 & 19.39 & 14.76 & 15.12 & 15.11 \\
    & Qwen2.5-Coder-14B-Instruct & 9.65 & 5.51 & 8.38 & 6.83 & 9.80 & 8.74 & 15.76 & 7.55 & 12.52 & 13.57 \\
    & DeepSeekCoder-v2-Lite-Instruct & 9.41 & 5.71 & 7.55 & 7.66 & 8.23 & 6.19 & 10.69 & 6.08 & 8.98 & 8.61 \\
    & DeepSeek-v2-Lite-Chat & 9.30 & 6.38 & 8.07 & 6.48 & 9.56 & 7.05 & 12.52 & 6.44 & 10.49 & 9.53 \\
    & Qwen2.5-Chat-14B-Instruct & 7.37 & 2.74 & 5.53 & 4.39 & 4.48 & 4.02 & 5.95 & 3.66 & 5.79 & 6.65 \\
    
    \midrule
    \multirow{3}{*}{20B+} 
    & CodeLlama-34B-Instruct & 9.86 & 8.83 & 9.72 & 9.46 & 10.71 & 11.28 & 13.68 & 10.59 & 10.64 & 10.57 \\
    & Qwen2.5-Coder-32B-Instruct & 9.25 & 3.95 & 6.61 & 6.04 & 5.34 & 5.95 & 10.86 & 6.13 & 8.39 & 11.16 \\
    & Qwen2.5-Chat-32B-Instruct & 5.17 & 3.01 & 4.56 & 3.93 & 4.21 & 4.88 & 6.14 & 4.12 & 5.53 & 6.20 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    % & DeepSeek-v2-Chat & 7.20 & 4.10 & 6.07 & 4.17 & 6.34 & 4.79 & 8.11 & 4.74 & 7.85 & 7.87 \\
    & DeepSeek-v2.5 & 6.76 & 2.73 & 4.30 & 3.64 & 3.43 & 3.74 & 4.97 & 4.28 & 5.07 & 4.83 \\
    & DeepSeekCoder-v2-Instruct & 5.18 & 3.34 & 4.43 & 3.48 & 4.09 & 4.13 & 5.34 & 4.29 & 5.83 & 4.59 \\
    & Llama3.3-70B-Instruct & 4.35 & 3.02 & 4.96 & 3.79 & 2.75 & 3.51 & 4.47 & 3.99 & 3.69 & 4.14 \\
    & Qwen2.5-72B-Instruct & 3.35 & 1.70 & 3.41 & 2.26 & 2.22 & 2.33 & 3.10 & 1.84 & 2.62 & 3.02 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 12.29 & 7.50 & 10.34 & 11.49 & 9.15 & 9.96 & 14.43 & 11.25 & 11.37 & 13.06 \\
    & DeepSeek-v3 & 5.82 & 2.84 & 3.91 & 3.79 & 4.88 & 3.96 & 6.12 & 3.82 & 5.38 & 5.93 \\
    & GPT 4o-mini & 4.67 & 1.25 & 3.55 & 3.29 & 3.44 & 2.38 & 3.57 & 2.09 & 4.02 & 5.33 \\
    & Qwen2.5-Max & 4.42 & 1.81 & 3.70 & 3.52 & 2.50 & 2.08 & 3.50 & 2.08 & 3.22 & 3.91 \\
    & GPT 4o & 3.96 & 2.10 & 3.78 & 2.57 & 3.25 & 2.57 & 4.01 & 2.10 & 3.39 & 3.89 \\
    & GLM-4-Plus & 3.73 & 2.36 & 3.96 & 2.29 & 3.50 & 2.73 & 4.65 & 2.45 & 4.05 & 4.50 \\
    & Claude3.5-Sonnet & 3.36 & 2.39 & 3.53 & 2.69 & 2.09 & 4.10 & 4.23 & 4.13 & 2.68 & 4.14 \\

    \midrule
    \multirow{6}{*}{o1-like Model} 
    & QwQ-32B-Preview & 11.32 & 7.04 & 10.14 & 9.52 & 12.21 & 9.58 & 16.82 & 10.20 & 12.81 & 13.66 \\
    & DeepSeek-R1 & 10.04 & 7.08 & 11.36 & 8.98 & 7.24 & 15.11 & 9.69 & 5.65 & 8.95 & 8.85 \\
    & OpenAI o1-mini & 6.56 & 3.42 & 5.46 & 4.12 & 5.23 & 4.14 & 7.28 & 3.87 & 5.45 & 6.17 \\
    & DeepSeek-R1-Distill-Qwen-32B & 6.40 & 2.75 & 6.69 & 4.51 & 2.93 & 3.50 & 4.78 & 3.15 & 4.07 & 5.83 \\
    & OpenAI o1-Preview & 6.28 & 3.68 & 6.59 & 3.90 & 4.09 & 3.47 & 6.31 & 2.75 & 4.78 & 5.24 \\
    & Gemini2.0-Flash-Thinking & 5.75 & 2.70 & 6.21 & 3.45 & 3.35 & 3.60 & 5.21 & 3.57 & 3.78 & 4.84 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\

    \midrule
    0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 40.75 & 53.88 & 33.81 & 39.04 & 52.26 & 39.14 & 40.37 & 41.45 & 39.28 & 40.21 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 43.30 & 57.61 & 35.68 & 41.71 & 55.84 & 41.77 & 43.19 & 44.28 & 41.76 & 42.69 \\
    & OpenCoder-1.5B-Instruct & 42.51 & 56.39 & 35.24 & 40.89 & 54.77 & 41.32 & 40.97 & 43.45 & 39.77 & 41.90 \\
    & DeepSeek-Coder-1.3B-Instruct & 29.37 & 36.60 & 24.85 & 26.27 & 34.98 & 27.78 & 28.25 & 27.93 & 27.48 & 27.74 \\
    & Qwen2.5-Coder-1.5B-Instruct & 21.08 & 25.80 & 19.24 & 18.97 & 23.34 & 20.82 & 19.55 & 19.46 & 19.90 & 19.70 \\
    & Qwen2.5-Coder-3B-Instruct & 17.38 & 20.88 & 15.68 & 15.49 & 19.03 & 17.88 & 16.76 & 16.35 & 14.87 & 15.69 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 39.72 & 51.43 & 33.14 & 37.68 & 49.73 & 37.79 & 38.42 & 39.84 & 34.09 & 39.17 \\
    & CodeQwen1.5-7B-Chat & 29.31 & 36.57 & 24.71 & 27.02 & 34.76 & 28.67 & 28.75 & 28.54 & 27.39 & 28.62 \\
    & Yi-Coder-9B-Chat & 21.15 & 24.56 & 17.54 & 18.89 & 23.69 & 21.59 & 20.21 & 20.23 & 20.96 & 19.54 \\
    & CodeLlama-7B-Instruct & 18.03 & 21.22 & 16.38 & 15.92 & 18.31 & 18.63 & 16.25 & 15.76 & 14.78 & 15.92 \\
    & Qwen2.5-Chat-7B-Instruct & 14.91 & 21.12 & 15.01 & 14.19 & 17.61 & 18.06 & 11.82 & 13.63 & 10.02 & 12.60 \\
    & Qwen2.5-Coder-7B-Instruct & 8.92 & 13.94 & 10.18 & 9.31 & 9.94 & 12.35 & 8.46 & 7.95 & 7.90 & 8.06 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 34.81 & 45.40 & 30.17 & 33.39 & 43.36 & 34.86 & 34.05 & 34.99 & 34.01 & 34.23 \\
    & CodeLlama-13B-Instruct & 12.12 & 12.87 & 11.01 & 11.39 & 12.00 & 13.14 & 12.07 & 11.72 & 12.33 & 11.68 \\
    & Qwen2.5-Coder-14B-Instruct & 7.99 & 12.61 & 9.34 & 8.57 & 8.49 & 11.48 & 7.38 & 7.13 & 6.14 & 6.97 \\
    & Qwen2.5-Chat-14B-Instruct & 6.50 & 12.32 & 8.71 & 7.48 & 5.96 & 10.62 & 5.68 & 5.62 & 4.69 & 4.81 \\
    & DeepSeekCoder-v2-Lite-Instruct & 5.43 & 5.25 & 4.05 & 5.16 & 4.92 & 6.69 & 6.94 & 5.28 & 7.09 & 4.89 \\
    & DeepSeek-v2-Lite-Chat & 5.35 & 4.51 & 4.04 & 4.97 & 4.11 & 6.38 & 6.77 & 5.09 & 6.16 & 5.23 \\
    
    \midrule
    \multirow{3}{*}{20B+}
    & CodeLlama-34B-Instruct & 10.32 & 12.17 & 9.64 & 9.85 & 10.10 & 11.83 & 10.37 & 9.39 & 10.40 & 9.61 \\
    & Qwen2.5-Chat-32B-Instruct & 6.65 & 11.94 & 8.30 & 6.96 & 5.90 & 10.15 & 5.28 & 4.86 & 4.85 & 4.71 \\
    & Qwen2.5-Coder-32B-Instruct & 6.55 & 11.69 & 8.97 & 7.42 & 6.20 & 10.39 & 5.43 & 5.46 & 4.98 & 4.94 \\
    
    \midrule
    \multirow{5}{*}{70B+} 
    % & DeepSeek-v2-Chat & 23.31 & 30.08 & 19.82 & 22.45 & 29.48 & 22.45 & 23.70 & 24.52 & 23.21 & 24.91 \\
    & DeepSeek-v2.5 & 4.31 & 4.67 & 3.72 & 4.21 & 4.72 & 4.23 & 5.01 & 4.62 & 4.88 & 4.73 \\
    & DeepSeekCoder-v2-Instruct & 3.38 & 3.51 & 2.76 & 3.46 & 3.48 & 3.84 & 4.22 & 3.51 & 4.21 & 3.29 \\
    & Llama3.3-70B-Instruct & 3.19 & 2.61 & 3.59 & 3.28 & 2.82 & 4.30 & 3.53 & 3.16 & 3.51 & 2.96 \\
    & Qwen2.5-72B-Instruct & 2.93 & 2.48 & 2.84 & 3.06 & 2.67 & 3.38 & 3.57 & 3.10 & 3.92 & 3.13 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 6.72 & 4.87 & 8.49 & 6.73 & 4.09 & 8.13 & 4.86 & 7.20 & 5.39 & 6.16 \\
    & GPT 4o & 3.13 & 3.51 & 2.45 & 3.29 & 3.49 & 3.30 & 3.63 & 3.38 & 3.63 & 2.95 \\
    & DeepSeek-v3 & 2.86 & 3.55 & 2.29 & 2.85 & 3.25 & 2.94 & 3.48 & 2.74 & 3.25 & 2.63 \\
    & GLM-4-Plus & 2.84 & 2.42 & 2.95 & 3.37 & 2.73 & 3.38 & 3.31 & 3.31 & 3.25 & 3.18 \\
    & GPT 4o-mini & 2.12 & 2.31 & 1.75 & 2.34 & 2.20 & 2.95 & 1.97 & 1.96 & 2.03 & 1.84 \\
    & Qwen2.5-Max & 1.95 & 1.88 & 1.53 & 1.73 & 1.86 & 2.07 & 2.38 & 1.61 & 2.16 & 1.72 \\
    & Claude3.5-Sonnet & 1.67 & 1.74 & 1.11 & 1.55 & 1.97 & 2.05 & 1.85 & 1.81 & 1.65 & 1.53 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & QwQ-32B-Preview & 9.73 & 11.34 & 8.99 & 9.21 & 10.64 & 10.25 & 9.70 & 9.46 & 8.88 & 9.27 \\
    & DeepSeek-R1 & 7.30 & 9.12 & 4.86 & 6.60 & 6.15 & 7.14 & 7.74 & 5.06 & 7.91 & 4.87 \\
    & OpenAI o1-Preview & 4.53 & 3.90 & 2.95 & 3.92 & 3.84 & 4.27 & 4.72 & 3.68 & 5.36 & 2.94 \\
    & Gemini2.0-Flash-Thinking & 3.38 & 2.35 & 2.28 & 2.80 & 2.14 & 3.30 & 3.79 & 2.05 & 3.62 & 2.00 \\
    & DeepSeek-R1-Distill-Qwen-32B & 3.20 & 2.84 & 2.39 & 2.69 & 2.52 & 2.83 & 3.54 & 2.59 & 3.59 & 2.56 \\
    & OpenAI o1-mini & 3.16 & 3.06 & 2.36 & 3.00 & 2.79 & 3.69 & 3.50 & 3.15 & 3.68 & 2.82 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\

    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 44.06 & 60.14 & 35.97 & 43.10 & 53.45 & 43.56 & 47.37 & 43.64 & 44.09 & 44.82 \\

    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 46.06 & 62.58 & 36.59 & 44.81 & 55.22 & 45.37 & 49.76 & 45.23 & 46.58 & 45.80 \\
    & OpenCoder-1.5B-Instruct & 43.14 & 57.25 & 34.64 & 41.50 & 51.09 & 43.96 & 43.37 & 41.92 & 41.03 & 43.76 \\
    & DeepSeek-Coder-1.3B-Instruct & 28.22 & 35.67 & 23.48 & 25.73 & 30.89 & 29.53 & 30.92 & 27.49 & 30.15 & 26.68 \\
    & Qwen2.5-Coder-1.5B-Instruct & 12.76 & 12.22 & 12.60 & 9.95 & 11.02 & 12.80 & 12.07 & 9.54 & 12.54 & 12.35 \\ 
    & Qwen2.5-Coder-3B-Instruct & 9.94 & 9.56 & 9.32 & 7.93 & 9.80 & 11.33 & 9.93 & 8.41 & 8.50 & 10.61 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 41.60 & 52.93 & 32.34 & 38.69 & 46.25 & 39.27 & 42.98 & 38.88 & 32.81 & 41.62 \\
    & CodeQwen1.5-7B-Chat & 29.28 & 33.64 & 23.77 & 23.46 & 29.25 & 27.01 & 29.91 & 25.05 & 25.52 & 25.64 \\
    & Yi-Coder-9B-Chat & 17.42 & 16.53 & 12.10 & 12.77 & 16.43 & 17.03 & 15.46 & 14.92 & 16.98 & 14.74 \\ 
    & CodeLlama-7B-Instruct & 17.22 & 22.56 & 15.52 & 16.56 & 19.12 & 19.04 & 16.46 & 19.53 & 15.22 & 17.92 \\
    & Qwen2.5-Chat-7B-Instruct & 16.99 & 22.46 & 14.32 & 16.68 & 19.11 & 18.81 & 14.87 & 15.51 & 13.63 & 17.14 \\ 
    & Qwen2.5-Coder-7B-Instruct & 6.81 & 5.88 & 5.13 & 6.43 & 5.15 & 8.18 & 7.03 & 4.34 & 7.60 & 7.79 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 33.16 & 42.19 & 28.54 & 30.14 & 37.59 & 31.42 & 35.19 & 30.62 & 33.12 & 33.72 \\
    & CodeLlama-13B-Instruct & 10.25 & 9.47 & 9.13 & 9.30 & 9.38 & 10.44 & 8.48 & 8.95 & 10.17 & 9.20 \\ 
    & DeepSeek-v2-Lite-Chat & 7.10 & 4.83 & 6.69 & 6.67 & 6.78 & 7.67 & 8.88 & 7.24 & 9.45 & 8.88 \\
    & DeepSeekCoder-v2-Lite-Instruct & 5.76 & 4.80 & 4.48 & 5.59 & 5.64 & 7.51 & 8.42 & 5.06 & 8.68 & 5.09 \\
    & Qwen2.5-Chat-14B-Instruct & 5.67 & 6.67 & 5.09 & 3.78 & 4.27 & 5.44 & 5.10 & 4.52 & 3.23 & 3.94 \\
    & Qwen2.5-Coder-14B-Instruct & 5.07 & 5.42 & 3.03 & 4.76 & 4.08 & 5.16 & 4.55 & 4.10 & 5.40 & 5.08 \\ 
    
    \midrule
    \multirow{3}{*}{20B+}
    & CodeLlama-34B-Instruct & 12.86 & 14.59 & 11.65 & 10.70 & 9.28 & 14.09 & 9.32 & 8.75 & 11.82 & 9.91 \\ 
    & Qwen2.5-Chat-32B-Instruct & 6.64 & 6.85 & 4.96 & 5.27 & 5.13 & 5.26 & 5.49 & 4.77 & 4.25 & 4.81 \\
    & Qwen2.5-Coder-32B-Instruct & 4.58 & 5.15 & 4.43 & 4.01 & 4.05 & 5.30 & 4.58 & 4.30 & 4.18 & 4.46 \\ 
    
    \midrule
    \multirow{4}{*}{70B+} 
    & DeepSeek-v2.5 & 4.57 & 4.29 & 3.11 & 5.02 & 4.66 & 4.31 & 6.25 & 4.47 & 5.39 & 4.31 \\ 
    & DeepSeekCoder-v2-Instruct & 3.49 & 3.90 & 2.87 & 2.94 & 3.59 & 4.46 & 4.60 & 2.87 & 5.42 & 2.81 \\ 
    & Qwen2.5-72B-Instruct & 3.29 & 3.11 & 3.54 & 3.47 & 2.99 & 3.58 & 4.04 & 3.21 & 4.03 & 3.23 \\
    & Llama3.3-70B-Instruct & 3.16 & 2.70 & 3.97 & 3.48 & 3.15 & 4.84 & 3.53 & 3.08 & 4.20 & 3.52 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced}
    & Doubao-Coder-Preview & 7.76 & 6.57 & 11.05 & 7.21 & 4.49 & 9.10 & 6.19 & 7.76 & 4.52 & 7.93 \\
    & GPT 4o & 5.44 & 6.51 & 4.11 & 5.51 & 6.09 & 5.59 & 6.53 & 4.87 & 5.77 & 4.72 \\
    & GPT 4o-mini & 3.78 & 3.62 & 2.80 & 3.77 & 2.93 & 3.73 & 2.92 & 2.20 & 2.87 & 3.25 \\
    & GLM-4-Plus & 3.43 & 2.96 & 3.02 & 3.99 & 3.35 & 4.30 & 4.02 & 3.18 & 4.18 & 3.55 \\
    & Qwen2.5-Max & 2.67 & 2.75 & 2.09 & 2.31 & 2.39 & 2.54 & 3.10 & 1.78 & 2.22 & 2.15 \\
    & DeepSeek-v3 & 2.21 & 1.85 & 1.40 & 2.29 & 1.94 & 2.33 & 3.03 & 1.83 & 2.39 & 2.49 \\
    & Claude3.5-Sonnet & 2.11 & 2.36 & 1.46 & 2.50 & 2.55 & 3.00 & 2.74 & 2.04 & 1.90 & 2.21 \\
    
    \midrule
    \multirow{6}{*}{o1-like}
    & QwQ-32B-Preview & 10.09 & 11.84 & 10.89 & 11.13 & 10.70 & 12.51 & 10.93 & 10.97 & 8.94 & 9.66 \\
    & DeepSeek-R1 & 8.11 & 13.56 & 6.12 & 6.94 & 6.49 & 10.29 & 8.47 & 5.69 & 8.67 & 5.83 \\
    & OpenAI o1-Preview & 5.23 & 4.23 & 4.06 & 5.77 & 5.57 & 4.27 & 5.28 & 4.13 & 5.95 & 3.67 \\
    & DeepSeek-R1-Distill-Qwen-32B & 4.32 & 4.13 & 2.80 & 4.30 & 2.93 & 3.19 & 4.15 & 2.22 & 4.66 & 4.08 \\
    & OpenAI o1-mini & 3.16 & 2.57 & 2.37 & 3.96 & 3.40 & 4.24 & 2.75 & 2.88 & 2.84 & 3.55 \\
    & Gemini2.0-Flash-Thinking & 2.93 & 3.05 & 2.10 & 2.67 & 1.97 & 2.99 & 3.08 & 1.60 & 3.12 & 2.24 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\

    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 45.51 & 55.76 & 41.08 & 37.07 & 51.21 & 39.29 & 41.18 & 38.59 & 38.69 & 37.36 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & OpenCoder-1.5B-Instruct & 47.26 & 57.97 & 42.39 & 38.99 & 52.06 & 41.32 & 40.33 & 39.88 & 40.10 & 38.19 \\
    & Yi-Coder-1.5B-Chat & 46.46 & 57.16 & 42.39 & 38.11 & 52.85 & 40.50 & 42.84 & 39.88 & 40.11 & 38.53 \\
    & DeepSeek-Coder-1.3B-Instruct & 29.62 & 37.65 & 26.04 & 22.34 & 31.06 & 28.40 & 24.99 & 23.25 & 25.14 & 22.16 \\
    & Qwen2.5-Coder-1.5B-Instruct & 25.54 & 28.91 & 21.78 & 17.47 & 22.52 & 23.57 & 20.11 & 16.92 & 21.39 & 16.79 \\
    & Qwen2.5-Coder-3B-Instruct & 18.83 & 22.93 & 16.52 & 12.92 & 17.87 & 18.54 & 16.49 & 12.38 & 14.15 & 12.93 \\ 
        
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 45.56 & 54.22 & 40.70 & 36.34 & 48.87 & 38.99 & 41.24 & 37.71 & 33.51 & 37.85 \\
    & CodeQwen1.5-7B-Chat & 29.25 & 34.74 & 25.77 & 22.61 & 31.05 & 29.08 & 26.85 & 22.99 & 25.57 & 24.62 \\
    & Yi-Coder-9B-Chat & 25.04 & 29.08 & 22.07 & 20.18 & 25.56 & 24.04 & 22.07 & 20.29 & 21.01 & 22.16 \\
    & CodeLlama-7B-Instruct & 16.67 & 19.73 & 17.17 & 13.63 & 16.80 & 15.58 & 15.70 & 13.92 & 10.02 & 13.19 \\
    & Qwen2.5-Chat-7B-Instruct & 13.32 & 19.65 & 17.16 & 12.14 & 15.33 & 20.43 & 9.30 & 10.33 & 10.32 & 10.20 \\
    & Qwen2.5-Coder-7B-Instruct & 10.63 & 14.78 & 10.88 & 7.73 & 11.71 & 12.73 & 5.43 & 6.50 & 6.20 & 6.01 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 42.52 & 52.45 & 37.76 & 34.50 & 44.28 & 36.54 & 35.67 & 34.80 & 34.92 & 34.48 \\
    & CodeLlama-13B-Instruct & 11.94 & 11.09 & 10.46 & 10.05 & 10.63 & 15.27 & 10.95 & 9.37 & 11.36 & 10.50 \\ 
    & Qwen2.5-Chat-14B-Instruct & 7.88 & 10.95 & 8.16 & 5.64 & 5.62 & 11.55 & 5.14 & 4.03 & 5.17 & 3.41 \\
    & Qwen2.5-Coder-14B-Instruct & 7.36 & 11.84 & 9.98 & 7.53 & 6.34 & 12.22 & 5.50 & 6.10 & 4.35 & 5.63 \\
    & DeepSeekCoder-v2-Lite-Instruct & 7.16 & 3.54 & 3.23 & 4.81 & 3.20 & 7.26 & 6.95 & 4.33 & 5.75 & 5.07 \\
    & DeepSeek-v2-Lite-Chat & 7.04 & 4.51 & 3.62 & 5.16 & 4.04 & 9.18 & 8.54 & 4.76 & 5.66 & 6.13 \\
    
    \midrule
    \multirow{3}{*}{20B+}
    & CodeLlama-34B-Instruct & 11.17 & 12.89 & 13.11 & 9.88 & 9.17 & 14.97 & 10.15 & 9.80 & 10.17 & 10.22 \\
    & Qwen2.5-Chat-32B-Instruct & 9.85 & 14.46 & 9.48 & 7.26 & 10.29 & 11.64 & 7.05 & 6.88 & 5.89 & 5.76 \\
    & Qwen2.5-Coder-32B-Instruct & 7.47 & 11.07 & 9.76 & 5.16 & 5.00 & 10.67 & 4.75 & 4.84 & 3.60 & 4.18 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    % & DeepSeek-v2-Chat & 22.41 & 24.27 & 22.16 & 20.14 & 24.30 & 19.83 & 22.42 & 22.33 & 22.53 & 24.74 \\
    & DeepSeek-v2.5 & 6.73 & 7.23 & 6.02 & 6.08 & 7.62 & 5.49 & 6.58 & 7.10 & 6.93 & 7.76 \\
    & Llama3.3-70B-Instruct & 2.88 & 2.91 & 2.35 & 3.12 & 2.79 & 6.43 & 4.36 & 3.61 & 4.15 & 2.64 \\
    & Qwen2.5-72B-Instruct & 2.68 & 2.09 & 1.77 & 2.31 & 2.24 & 3.23 & 3.38 & 2.05 & 3.94 & 2.25 \\
    & DeepSeekCoder-v2-Instruct & 2.47 & 2.46 & 1.76 & 1.87 & 2.55 & 2.51 & 2.85 & 2.20 & 2.38 & 1.57 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 7.57 & 3.86 & 8.80 & 5.69 & 2.61 & 6.79 & 4.95 & 6.59 & 4.50 & 7.01 \\
    & Qwen2.5-Max & 3.06 & 2.78 & 1.90 & 2.39 & 3.11 & 2.86 & 3.64 & 2.35 & 1.19 & 1.88 \\
    & GPT 4o & 2.83 & 2.62 & 2.76 & 2.20 & 2.89 & 2.68 & 3.83 & 2.05 & 2.52 & 1.77 \\
    & DeepSeek-v3 & 2.73 & 1.95 & 1.73 & 1.25 & 1.70 & 1.03 & 2.57 & 1.77 & 2.08 & 1.12 \\
    & GPT 4o-mini & 2.69 & 2.55 & 1.95 & 1.68 & 1.99 & 2.98 & 2.06 & 1.86 & 1.86 & 1.72 \\
    & GLM-4-Plus & 2.26 & 1.76 & 2.72 & 4.09 & 2.66 & 2.40 & 4.07 & 4.28 & 2.43 & 5.89 \\
    & Claude3.5-Sonnet & 1.26 & 1.84 & 1.17 & 1.17 & 1.57 & 1.60 & 1.36 & 1.43 & 1.60 & 1.02 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & QwQ-32B-Preview & 8.14 & 10.11 & 9.23 & 8.62 & 9.83 & 8.18 & 10.53 & 8.20 & 8.24 & 7.82 \\
    & DeepSeek-R1 & 8.01 & 10.50 & 5.07 & 6.44 & 5.18 & 7.20 & 7.46 & 4.55 & 7.46 & 5.97 \\
    & OpenAI o1-Preview & 4.49 & 4.41 & 2.37 & 3.27 & 4.79 & 4.62 & 5.76 & 3.31 & 4.66 & 2.66 \\
    & Gemini2.0-Flash-Thinking & 3.83 & 2.20 & 1.33 & 2.48 & 2.37 & 2.51 & 4.88 & 1.75 & 4.13 & 1.55 \\
    & OpenAI o1-mini & 3.15 & 4.55 & 2.41 & 3.12 & 3.51 & 3.55 & 4.19 & 2.66 & 3.61 & 2.90 \\
    & DeepSeek-R1-Distill-Qwen-32B & 2.86 & 3.39 & 2.52 & 2.81 & 2.80 & 3.28 & 2.88 & 2.33 & 2.85 & 2.25 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\
    
    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 42.40 & 55.81 & 36.02 & 39.60 & 57.80 & 41.68 & 42.49 & 41.45 & 39.90 & 39.56 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 42.78 & 57.08 & 36.60 & 40.32 & 59.63 & 42.54 & 43.69 & 43.42 & 40.96 & 40.63 \\
    & OpenCoder-1.5B-Instruct & 42.00 & 55.89 & 36.60 & 39.51 & 59.29 & 41.58 & 41.00 & 42.23 & 38.40 & 39.62 \\
    & DeepSeek-Coder-1.3B-Instruct & 32.07 & 39.88 & 25.91 & 27.22 & 40.49 & 30.48 & 31.29 & 28.67 & 28.82 & 27.88 \\
    & Qwen2.5-Coder-1.5B-Instruct & 24.80 & 30.91 & 22.52 & 22.00 & 30.58 & 25.67 & 23.78 & 21.41 & 22.62 & 22.27 \\
    & Qwen2.5-Coder-3B-Instruct & 20.79 & 25.54 & 19.43 & 18.70 & 23.39 & 22.44 & 19.52 & 18.45 & 17.07 & 18.10 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 41.53 & 53.09 & 35.66 & 38.07 & 53.75 & 40.88 & 41.22 & 39.73 & 36.33 & 38.95 \\
    & CodeQwen1.5-7B-Chat & 33.92 & 39.91 & 26.86 & 28.96 & 40.25 & 33.55 & 32.24 & 29.83 & 31.49 & 29.97 \\
    & Yi-Coder-9B-Chat & 27.23 & 30.52 & 20.39 & 22.94 & 31.47 & 25.34 & 25.88 & 23.30 & 24.46 & 23.85 \\
    & Qwen2.5-Chat-7B-Instruct & 16.14 & 22.56 & 16.30 & 14.58 & 19.58 & 20.02 & 11.97 & 13.37 & 8.96 & 12.74 \\
    & CodeLlama-7B-Instruct & 13.87 & 16.57 & 13.15 & 13.54 & 17.92 & 16.10 & 14.19 & 13.21 & 14.71 & 17.13 \\
    & Qwen2.5-Coder-7B-Instruct & 10.97 & 18.91 & 14.18 & 12.00 & 10.63 & 17.33 & 9.42 & 8.46 & 9.10 & 9.68 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 36.58 & 50.06 & 33.47 & 36.23 & 50.42 & 36.76 & 37.31 & 37.49 & 35.34 & 35.01 \\
    & CodeLlama-13B-Instruct & 11.51 & 11.28 & 10.84 & 11.36 & 10.49 & 12.17 & 11.07 & 10.39 & 12.09 & 10.14 \\
    & Qwen2.5-Coder-14B-Instruct & 11.19 & 16.52 & 12.97 & 10.43 & 14.82 & 17.29 & 11.44 & 9.57 & 8.71 & 9.74 \\
    & Qwen2.5-Chat-14B-Instruct & 7.93 & 17.26 & 12.55 & 8.62 & 7.38 & 14.98 & 7.32 & 6.52 & 4.21 & 6.42 \\
    & DeepSeekCoder-v2-Lite-Instruct & 5.92 & 6.44 & 5.06 & 5.04 & 5.84 & 7.61 & 7.93 & 5.79 & 8.39 & 6.57 \\
    & DeepSeek-v2-Lite-Chat & 4.54 & 4.44 & 3.98 & 5.45 & 3.35 & 6.21 & 6.67 & 5.81 & 7.06 & 7.03 \\
    
    \midrule
    \multirow{3}{*}{20B+} 
    & CodeLlama-34B-Instruct & 10.93 & 11.85 & 9.46 & 9.39 & 10.22 & 11.06 & 9.05 & 8.50 & 11.00 & 9.02 \\
    & Qwen2.5-Coder-32B-Instruct & 9.57 & 18.18 & 12.48 & 9.93 & 10.81 & 15.15 & 6.05 & 7.11 & 6.35 & 6.26 \\
    & Qwen2.5-Chat-32B-Instruct & 5.99 & 17.93 & 11.86 & 7.24 & 4.68 & 14.98 & 3.20 & 2.66 & 3.74 & 2.81 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    % & DeepSeek-v2-Chat & 29.41 & 35.70 & 25.03 & 27.05 & 38.25 & 28.19 & 29.27 & 27.84 & 29.20 & 29.21 \\
    & DeepSeek-v2.5 & 5.12 & 5.42 & 5.26 & 3.73 & 6.08 & 5.12 & 6.76 & 4.34 & 5.85 & 4.68 \\
    & DeepSeekCoder-v2-Instruct & 4.78 & 6.84 & 3.78 & 4.79 & 6.41 & 5.69 & 6.60 & 5.53 & 5.39 & 4.32 \\
    & Qwen2.5-72B-Instruct & 3.34 & 2.70 & 2.94 & 3.25 & 2.53 & 2.93 & 3.86 & 3.36 & 5.07 & 3.62 \\
    & Llama3.3-70B-Instruct & 3.24 & 2.17 & 3.43 & 2.62 & 2.54 & 3.60 & 4.26 & 3.19 & 4.18 & 3.68 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 6.17 & 5.30 & 8.63 & 6.69 & 3.10 & 7.59 & 5.63 & 6.54 & 6.88 & 5.37 \\
    & GPT 4o & 4.70 & 5.81 & 4.23 & 5.84 & 6.33 & 5.33 & 5.11 & 5.28 & 5.88 & 5.52 \\
    & DeepSeek-v3 & 4.06 & 4.69 & 2.63 & 2.99 & 4.10 & 4.18 & 4.54 & 2.83 & 4.29 & 2.43 \\
    & Qwen2.5-Max & 2.70 & 2.34 & 2.06 & 2.55 & 2.15 & 3.00 & 3.01 & 2.53 & 3.87 & 3.40 \\
    & GLM-4-Plus & 2.47 & 2.12 & 2.71 & 3.10 & 2.68 & 3.61 & 2.88 & 3.50 & 3.65 & 3.15 \\
    & Claude3.5-Sonnet & 1.88 & 1.46 & 1.31 & 1.64 & 2.16 & 1.95 & 1.78 & 1.71 & 2.03 & 1.58 \\
    & GPT 4o-mini & 1.45 & 1.90 & 1.28 & 2.05 & 1.80 & 2.61 & 1.89 & 1.89 & 2.24 & 1.74 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & QwQ-32B-Preview & 12.17 & 12.55 & 8.77 & 10.12 & 13.28 & 10.97 & 10.40 & 9.24 & 10.65 & 10.12 \\
    & DeepSeek-R1 & 7.13 & 8.56 & 4.30 & 6.20 & 6.30 & 6.90 & 6.47 & 5.44 & 10.61 & 3.89 \\
    & OpenAI o1-mini & 3.41 & 3.95 & 3.15 & 2.88 & 3.10 & 5.06 & 3.28 & 3.52 & 4.98 & 3.22 \\
    & Gemini2.0-Flash-Thinking & 3.09 & 2.21 & 2.60 & 2.87 & 1.67 & 3.54 & 3.12 & 2.37 & 3.09 & 2.23 \\
    & OpenAI o1-Preview & 2.94 & 4.30 & 1.87 & 2.89 & 2.80 & 3.54 & 2.99 & 3.70 & 6.63 & 2.90 \\
    & DeepSeek-R1-Distill-Qwen-32B & 2.85 & 3.10 & 2.36 & 1.95 & 2.54 & 3.09 & 3.32 & 2.21 & 3.48 & 2.37 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\

    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 53.91 & 64.58 & 39.54 & 48.70 & 59.13 & 44.81 & 46.18 & 47.06 & 44.33 & 44.24 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & OpenCoder-1.5B-Instruct & 56.32 & 67.10 & 41.17 & 50.86 & 62.70 & 46.76 & 45.45 & 48.57 & 44.34 & 45.50 \\
    & Yi-Coder-1.5B-Chat & 55.52 & 65.71 & 40.44 & 50.03 & 60.74 & 45.97 & 46.89 & 48.08 & 45.21 & 45.27 \\
    & DeepSeek-Coder-1.3B-Instruct & 29.48 & 35.79 & 24.35 & 27.24 & 33.61 & 26.33 & 29.00 & 27.71 & 27.03 & 27.78 \\
    & Qwen2.5-Coder-1.5B-Instruct & 22.73 & 27.50 & 19.45 & 20.50 & 23.24 & 23.12 & 20.73 & 20.23 & 21.34 & 20.80 \\
    & Qwen2.5-Coder-3B-Instruct & 17.51 & 20.07 & 16.84 & 16.93 & 16.79 & 18.84 & 15.71 & 15.48 & 16.84 & 16.01 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 50.71 & 60.43 & 38.12 & 46.03 & 56.41 & 42.14 & 43.60 & 44.37 & 36.61 & 42.88 \\
    & CodeQwen1.5-7B-Chat & 39.19 & 45.51 & 29.16 & 36.29 & 41.33 & 34.66 & 36.30 & 35.60 & 33.82 & 34.79 \\
    & Yi-Coder-9B-Chat & 21.13 & 25.14 & 17.35 & 20.45 & 22.57 & 22.16 & 20.72 & 20.52 & 21.72 & 21.52 \\
    & Qwen2.5-Chat-7B-Instruct & 17.55 & 23.04 & 16.94 & 15.64 & 18.61 & 23.39 & 11.47 & 15.28 & 8.77 & 13.94 \\
    & CodeLlama-7B-Instruct & 16.75 & 19.93 & 14.32 & 14.58 & 15.18 & 18.44 & 16.47 & 15.59 & 17.45 & 16.42 \\
    & Qwen2.5-Coder-7B-Instruct & 15.04 & 20.33 & 13.22 & 13.86 & 13.93 & 16.77 & 12.79 & 11.19 & 10.45 & 12.34 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 49.43 & 55.21 & 35.67 & 42.86 & 51.17 & 41.52 & 42.67 & 42.32 & 40.25 & 39.31 \\
    & CodeLlama-13B-Instruct & 12.52 & 13.56 & 11.82 & 10.92 & 11.87 & 13.43 & 13.81 & 12.80 & 12.79 & 12.18 \\
    & Qwen2.5-Coder-14B-Instruct & 12.33 & 17.79 & 12.15 & 12.33 & 9.76 & 14.91 & 8.62 & 9.05 & 6.97 & 9.09 \\
    & Qwen2.5-Chat-14B-Instruct & 8.84 & 18.42 & 12.24 & 11.98 & 6.87 & 15.40 & 5.66 & 7.19 & 5.84 & 4.45 \\
    & DeepSeek-v2-Lite-Chat & 4.13 & 3.61 & 3.65 & 4.70 & 4.05 & 6.82 & 6.62 & 4.64 & 6.23 & 5.45 \\
    & DeepSeekCoder-v2-Lite-Instruct & 3.59 & 2.93 & 1.78 & 2.30 & 2.49 & 4.64 & 4.85 & 2.93 & 4.17 & 2.86 \\
    
    \midrule
    \multirow{3}{*}{20B+} 
    & CodeLlama-34B-Instruct & 12.36 & 17.83 & 11.02 & 12.49 & 13.32 & 14.09 & 11.98 & 11.71 & 10.47 & 11.98 \\
    & Qwen2.5-Chat-32B-Instruct & 9.48 & 16.75 & 9.95 & 9.79 & 7.20 & 13.77 & 6.15 & 6.56 & 5.00 & 5.03 \\
    & Qwen2.5-Coder-32B-Instruct & 8.01 & 13.88 & 10.59 & 10.10 & 5.59 & 14.48 & 5.97 & 5.47 & 6.94 & 4.55 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    % & DeepSeek-v2-Chat & 36.21 & 41.57 & 26.13 & 31.41 & 36.32 & 30.18 & 31.07 & 30.36 & 30.58 & 30.35 \\
    & DeepSeekCoder-v2-Instruct & 3.44 & 1.76 & 2.27 & 2.50 & 2.10 & 2.73 & 3.03 & 2.77 & 3.53 & 3.07 \\
    & Llama3.3-70B-Instruct & 2.88 & 2.46 & 3.29 & 2.82 & 2.01 & 4.12 & 3.29 & 2.53 & 4.12 & 2.80 \\
    & Qwen2.5-72B-Instruct & 2.56 & 2.31 & 3.41 & 3.65 & 3.22 & 4.12 & 4.49 & 3.81 & 5.01 & 4.31 \\
    & DeepSeek-v2.5 & 2.33 & 1.88 & 3.05 & 3.16 & 2.63 & 2.79 & 3.02 & 3.19 & 3.67 & 3.45 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 7.19 & 3.25 & 9.27 & 7.47 & 4.17 & 10.03 & 4.94 & 6.83 & 7.72 & 6.55 \\
    & DeepSeek-v3 & 5.84 & 6.96 & 3.91 & 5.30 & 6.29 & 5.57 & 4.81 & 4.26 & 5.18 & 3.72 \\
    & GLM-4-Plus & 3.25 & 2.49 & 3.40 & 3.75 & 2.96 & 4.01 & 3.85 & 2.90 & 3.39 & 2.98 \\
    & GPT 4o & 2.69 & 3.22 & 2.26 & 3.93 & 3.71 & 4.13 & 4.68 & 4.14 & 5.93 & 4.18 \\
    & Qwen2.5-Max & 1.87 & 1.56 & 1.46 & 1.74 & 2.09 & 2.25 & 2.57 & 1.25 & 3.18 & 1.49 \\
    & GPT 4o-mini & 1.85 & 1.69 & 1.37 & 1.84 & 1.66 & 2.83 & 1.64 & 1.28 & 2.00 & 1.53 \\
    & Claude3.5-Sonnet & 1.59 & 1.14 & 0.79 & 1.33 & 1.68 & 2.22 & 1.25 & 1.65 & 1.36 & 1.18 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & DeepSeek-R1 & 14.20 & 15.74 & 5.80 & 10.98 & 9.54 & 10.24 & 12.10 & 6.73 & 9.85 & 7.42 \\
    & QwQ-32B-Preview & 11.15 & 11.61 & 9.88 & 10.51 & 11.21 & 11.84 & 10.86 & 10.29 & 9.72 & 10.16 \\
    & OpenAI o1-Preview & 6.52 & 3.78 & 3.06 & 5.29 & 3.93 & 5.38 & 7.74 & 3.02 & 7.31 & 3.27 \\
    & Gemini2.0-Flash-Thinking & 3.39 & 1.93 & 2.00 & 2.42 & 1.23 & 2.12 & 3.79 & 1.14 & 2.77 & 2.04 \\
    & DeepSeek-R1-Distill-Qwen-32B & 2.36 & 1.39 & 1.43 & 1.96 & 1.48 & 2.30 & 3.39 & 2.08 & 3.07 & 2.16 \\
    & OpenAI o1-mini & 2.21 & 2.17 & 1.82 & 2.44 & 1.56 & 3.47 & 3.34 & 2.15 & 3.61 & 2.15 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\

    \midrule
    0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 39.44 & 50.08 & 31.14 & 38.55 & 52.32 & 45.26 & 38.25 & 42.16 & 43.15 & 46.26 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 41.41 & 52.87 & 33.03 & 41.97 & 55.99 & 47.62 & 40.33 & 45.31 & 46.09 & 50.73 \\
    & OpenCoder-1.5B-Instruct & 39.39 & 50.19 & 32.16 & 39.58 & 53.12 & 45.45 & 38.79 & 43.04 & 42.16 & 48.33 \\
    & DeepSeek-Coder-1.3B-Instruct & 28.37 & 33.01 & 24.05 & 27.39 & 34.94 & 30.55 & 26.75 & 27.89 & 31.29 & 33.01 \\
    & Qwen2.5-Coder-1.5B-Instruct & 18.35 & 22.74 & 18.58 & 19.60 & 20.08 & 21.63 & 17.84 & 18.89 & 20.95 & 21.10 \\
    & Qwen2.5-Coder-3B-Instruct & 15.08 & 18.64 & 14.03 & 15.36 & 17.96 & 17.31 & 15.19 & 17.55 & 13.29 & 16.26 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 34.28 & 42.44 & 28.84 & 35.28 & 46.06 & 39.15 & 32.56 & 37.18 & 35.57 & 42.30 \\
    & CodeQwen1.5-7B-Chat & 24.65 & 30.99 & 22.53 & 24.86 & 31.43 & 27.67 & 23.92 & 26.98 & 27.83 & 31.18 \\
    & CodeLlama-7B-Instruct & 18.87 & 24.14 & 17.40 & 18.78 & 22.18 & 21.96 & 18.99 & 18.04 & 18.56 & 19.71 \\
    & Yi-Coder-9B-Chat & 16.42 & 19.04 & 13.46 & 17.48 & 16.77 & 20.25 & 15.62 & 16.89 & 19.98 & 16.30 \\
    & Qwen2.5-Chat-7B-Instruct & 12.47 & 13.41 & 10.41 & 11.82 & 13.75 & 13.60 & 9.62 & 11.18 & 11.22 & 12.50 \\
    & Qwen2.5-Coder-7B-Instruct & 8.25 & 11.55 & 7.78 & 8.79 & 10.16 & 10.92 & 7.27 & 8.42 & 7.30 & 8.07 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 29.92 & 40.04 & 29.15 & 30.35 & 41.77 & 40.90 & 28.42 & 32.49 & 35.15 & 35.80 \\
    & CodeLlama-13B-Instruct & 15.03 & 19.68 & 13.26 & 15.26 & 15.09 & 19.77 & 16.02 & 16.93 & 17.31 & 16.67 \\
    & Qwen2.5-Coder-14B-Instruct & 6.93 & 8.24 & 6.94 & 6.94 & 9.87 & 8.36 & 5.98 & 7.11 & 6.45 & 6.71 \\
    & DeepSeek-v2-Lite-Chat & 6.11 & 6.48 & 4.34 & 5.53 & 5.14 & 7.03 & 7.87 & 6.31 & 6.56 & 5.98 \\
    & Qwen2.5-Chat-14B-Instruct & 5.01 & 6.92 & 5.27 & 6.44 & 5.38 & 6.88 & 3.82 & 4.43 & 2.85 & 4.39 \\
    & DeepSeekCoder-v2-Lite-Instruct & 4.17 & 4.33 & 2.92 & 4.79 & 3.27 & 6.42 & 5.70 & 3.46 & 6.10 & 4.41 \\
    
    \midrule
    \multirow{3}{*}{20B+} 
    & CodeLlama-34B-Instruct & 8.29 & 9.59 & 7.60 & 8.88 & 6.96 & 10.76 & 9.53 & 7.74 & 10.72 & 9.65 \\
    & Qwen2.5-Chat-32B-Instruct & 5.02 & 7.07 & 5.79 & 5.34 & 5.03 & 7.18 & 3.69 & 3.82 & 4.01 & 3.48 \\
    & Qwen2.5-Coder-32B-Instruct & 4.90 & 8.19 & 6.89 & 6.41 & 6.82 & 8.26 & 4.59 & 6.00 & 4.94 & 5.84 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    % & DeepSeek-v2-Chat & 21.88 & 27.27 & 16.35 & 20.92 & 27.42 & 23.59 & 20.38 & 22.12 & 21.23 & 25.06 \\
    & DeepSeek-v2.5 & 4.60 & 5.49 & 3.73 & 5.12 & 4.73 & 5.05 & 6.11 & 5.27 & 5.70 & 6.97 \\
    & Llama3.3-70B-Instruct & 2.53 & 1.98 & 2.95 & 2.41 & 2.91 & 2.93 & 3.22 & 2.46 & 2.55 & 2.58 \\
    & Qwen2.5-72B-Instruct & 2.36 & 2.75 & 2.47 & 2.38 & 3.03 & 3.17 & 3.08 & 2.75 & 3.14 & 3.19 \\
    & DeepSeekCoder-v2-Instruct & 1.94 & 2.24 & 1.59 & 2.64 & 1.45 & 2.93 & 2.47 & 2.99 & 2.82 & 2.33 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 6.23 & 5.04 & 9.71 & 7.64 & 4.99 & 7.16 & 4.33 & 9.56 & 4.52 & 5.31 \\
    & GLM-4-Plus & 2.37 & 1.96 & 2.70 & 2.91 & 2.53 & 2.74 & 2.14 & 2.93 & 2.25 & 2.73 \\
    & GPT 4o-mini & 2.36 & 2.90 & 1.92 & 2.68 & 2.55 & 3.67 & 2.49 & 2.81 & 2.33 & 2.72 \\
    & GPT 4o & 2.36 & 2.88 & 1.94 & 2.54 & 2.94 & 2.35 & 2.17 & 2.85 & 2.56 & 2.10 \\
    & Claude3.5-Sonnet & 2.03 & 1.56 & 1.17 & 1.68 & 1.62 & 2.34 & 2.06 & 1.74 & 1.69 & 2.14 \\
    & Qwen2.5-Max & 1.60 & 1.26 & 1.15 & 1.49 & 1.88 & 1.64 & 1.77 & 1.59 & 1.70 & 2.01 \\
    & DeepSeek-v3 & 1.46 & 1.41 & 1.58 & 1.10 & 1.40 & 1.29 & 1.39 & 1.62 & 1.34 & 2.12 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & QwQ-32B-Preview & 10.63 & 12.57 & 10.36 & 9.65 & 12.32 & 11.60 & 10.56 & 12.06 & 10.81 & 12.53 \\
    & DeepSeek-R1 & 8.89 & 9.68 & 5.92 & 8.30 & 8.37 & 9.70 & 9.36 & 6.23 & 10.92 & 5.50 \\
    & OpenAI o1-Preview & 6.17 & 5.82 & 4.15 & 5.87 & 5.80 & 6.12 & 6.11 & 4.92 & 6.85 & 4.36 \\
    & Gemini2.0-Flash-Thinking & 4.57 & 2.64 & 2.96 & 3.28 & 2.62 & 3.07 & 3.21 & 2.34 & 4.56 & 2.90 \\
    & DeepSeek-R1-Distill-Qwen-32B & 4.54 & 2.77 & 2.44 & 3.28 & 2.75 & 3.32 & 3.80 & 3.20 & 4.89 & 3.48 \\
    & OpenAI o1-mini & 2.49 & 2.04 & 1.44 & 2.27 & 1.54 & 2.09 & 2.58 & 2.38 & 3.30 & 2.18 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\

    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 42.60 & 56.97 & 36.01 & 40.85 & 56.98 & 39.75 & 38.04 & 40.97 & 38.68 & 45.10 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 47.11 & 62.39 & 38.85 & 44.77 & 61.72 & 43.45 & 41.81 & 44.59 & 41.62 & 48.50 \\
    & OpenCoder-1.5B-Instruct & 46.00 & 60.24 & 38.01 & 43.41 & 59.68 & 43.35 & 39.63 & 43.46 & 39.89 & 47.42 \\
    & DeepSeek-Coder-1.3B-Instruct & 31.50 & 37.38 & 27.30 & 27.93 & 37.93 & 26.98 & 25.75 & 27.05 & 25.01 & 31.89 \\
    & Qwen2.5-Coder-1.5B-Instruct & 20.89 & 25.86 & 18.81 & 19.54 & 24.28 & 21.08 & 18.83 & 19.33 & 18.62 & 20.70 \\
    & Qwen2.5-Coder-3B-Instruct & 15.06 & 18.75 & 14.58 & 14.04 & 16.75 & 15.90 & 15.61 & 15.51 & 14.50 & 15.58 \\ 
        
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 44.90 & 58.01 & 37.53 & 42.20 & 57.47 & 40.85 & 38.37 & 41.82 & 36.62 & 45.83 \\
    & CodeQwen1.5-7B-Chat & 29.37 & 38.00 & 27.00 & 28.50 & 36.38 & 27.36 & 27.23 & 27.30 & 27.61 & 31.05 \\
    & Yi-Coder-9B-Chat & 22.31 & 25.42 & 19.54 & 19.53 & 23.69 & 19.57 & 18.89 & 18.46 & 20.49 & 20.36 \\
    & CodeLlama-7B-Instruct & 17.47 & 22.49 & 20.45 & 16.71 & 19.73 & 19.78 & 16.80 & 15.43 & 16.31 & 17.71 \\
    & Qwen2.5-Chat-7B-Instruct & 12.33 & 16.99 & 11.37 & 10.96 & 14.15 & 11.89 & 8.68 & 11.17 & 7.88 & 9.94 \\
    & Qwen2.5-Coder-7B-Instruct & 5.10 & 9.22 & 7.56 & 5.12 & 5.99 & 9.18 & 5.74 & 4.28 & 5.70 & 5.17 \\
        
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 36.76 & 49.44 & 32.99 & 35.85 & 47.77 & 37.39 & 31.17 & 34.52 & 39.05 & 38.86 \\
    & CodeLlama-13B-Instruct & 10.27 & 9.56 & 9.42 & 11.54 & 10.62 & 10.25 & 9.43 & 11.06 & 11.90 & 11.78 \\
    & Qwen2.5-Coder-14B-Instruct & 7.90 & 11.41 & 9.44 & 7.98 & 6.37 & 9.16 & 6.67 & 6.27 & 5.06 & 6.26 \\
    & Qwen2.5-Chat-14B-Instruct & 6.80 & 12.38 & 8.43 & 7.80 & 5.07 & 8.58 & 5.35 & 4.95 & 5.13 & 4.21 \\
    & DeepSeekCoder-v2-Lite-Instruct & 4.99 & 4.42 & 4.42 & 4.48 & 4.11 & 6.11 & 5.84 & 4.77 & 8.17 & 4.56 \\
    & DeepSeek-v2-Lite-Chat & 4.97 & 5.20 & 4.12 & 5.47 & 4.32 & 6.38 & 5.99 & 5.31 & 7.22 & 4.48 \\
        
    \midrule
    \multirow{3}{*}{20B+}
    & CodeLlama-34B-Instruct & 10.63 & 12.82 & 9.34 & 10.31 & 11.30 & 10.19 & 10.49 & 10.25 & 8.83 & 10.52 \\
    & Qwen2.5-Coder-32B-Instruct & 6.01 & 10.05 & 8.53 & 6.77 & 6.56 & 8.17 & 5.11 & 5.13 & 5.26 & 5.25 \\
    & Qwen2.5-Chat-32B-Instruct & 5.24 & 9.23 & 6.52 & 6.94 & 6.01 & 7.55 & 4.21 & 4.07 & 3.54 & 3.85 \\
        
    \midrule
    \multirow{4}{*}{70B+} 
    % & DeepSeek-v2-Chat & 19.07 & 24.63 & 18.31 & 18.43 & 26.84 & 18.22 & 18.45 & 21.08 & 20.26 & 23.23 \\
    & DeepSeek-v2.5 & 4.60 & 6.95 & 4.22 & 4.76 & 6.74 & 4.77 & 4.58 & 4.75 & 4.08 & 5.49 \\
    & DeepSeekCoder-v2-Instruct & 4.21 & 3.54 & 3.37 & 3.84 & 3.77 & 3.51 & 4.58 & 3.66 & 5.20 & 4.88 \\
    & Llama3.3-70B-Instruct & 3.94 & 3.09 & 3.91 & 4.10 & 2.94 & 3.81 & 4.05 & 3.37 & 4.03 & 3.31 \\
    & Qwen2.5-72B-Instruct & 2.39 & 1.89 & 1.96 & 2.50 & 1.67 & 2.59 & 2.90 & 2.80 & 3.85 & 2.65 \\
        
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 5.42 & 4.53 & 7.65 & 5.02 & 3.73 & 8.27 & 4.21 & 6.59 & 4.42 & 5.84 \\
    & GLM-4-Plus & 3.19 & 2.57 & 3.27 & 3.27 & 2.39 & 3.23 & 3.12 & 3.25 & 3.43 & 2.87 \\
    & GPT 4o-mini & 2.07 & 1.90 & 1.67 & 2.31 & 2.31 & 2.67 & 1.33 & 1.93 & 1.62 & 1.85 \\
    & GPT 4o & 2.02 & 2.13 & 1.57 & 2.49 & 1.91 & 2.34 & 2.50 & 3.51 & 3.47 & 2.65 \\
    & Qwen2.5-Max & 1.84 & 1.49 & 1.76 & 1.61 & 1.12 & 1.79 & 1.86 & 1.40 & 2.87 & 1.44 \\
    & DeepSeek-v3 & 1.62 & 1.52 & 1.26 & 1.47 & 1.22 & 1.11 & 1.26 & 1.15 & 1.35 & 0.95 \\
    & Claude3.5-Sonnet & 1.49 & 1.63 & 0.92 & 1.50 & 1.85 & 1.88 & 1.58 & 1.92 & 1.64 & 1.36 \\
        
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & QwQ-32B-Preview & 8.98 & 9.29 & 8.27 & 7.81 & 9.10 & 7.00 & 7.76 & 7.00 & 7.52 & 8.18 \\
    & DeepSeek-R1 & 5.51 & 6.81 & 4.63 & 6.19 & 4.07 & 6.14 & 6.85 & 5.14 & 7.01 & 4.29 \\
    & OpenAI o1-Preview & 5.18 & 3.35 & 3.55 & 4.08 & 3.80 & 3.71 & 4.51 & 3.85 & 4.11 & 3.62 \\
    & DeepSeek-R1-Distill-Qwen-32B & 2.94 & 1.91 & 2.08 & 2.56 & 1.59 & 1.82 & 2.48 & 2.64 & 2.68 & 1.72 \\
    & Gemini2.0-Flash-Thinking & 2.76 & 2.14 & 1.90 & 2.74 & 1.83 & 2.07 & 4.02 & 2.01 & 3.27 & 1.77 \\
    & OpenAI o1-mini & 1.96 & 0.94 & 1.94 & 1.73 & 1.12 & 2.86 & 1.56 & 2.38 & 2.30 & 1.58 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\

    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 29.82 & 43.62 & 26.61 & 33.38 & 49.07 & 25.95 & 33.75 & 39.83 & 29.71 & 29.50 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 31.58 & 46.40 & 28.07 & 35.97 & 51.14 & 28.35 & 36.87 & 43.52 & 31.58 & 31.65 \\
    & OpenCoder-1.5B-Instruct & 30.77 & 45.54 & 27.71 & 35.61 & 50.15 & 27.65 & 35.35 & 42.62 & 30.90 & 31.34 \\
    & DeepSeek-Coder-1.3B-Instruct & 25.91 & 35.68 & 24.42 & 29.28 & 42.38 & 23.51 & 28.56 & 31.58 & 25.36 & 24.71 \\
    & Qwen2.5-Coder-1.5B-Instruct & 21.61 & 29.59 & 22.04 & 23.89 & 30.93 & 19.78 & 22.75 & 26.89 & 18.88 & 19.86 \\
    & Qwen2.5-Coder-3B-Instruct & 18.82 & 25.57 & 18.97 & 20.60 & 28.27 & 17.56 & 21.74 & 23.98 & 16.83 & 18.25 \\ 
        
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 29.08 & 41.59 & 26.87 & 33.34 & 45.99 & 26.01 & 33.70 & 39.13 & 28.16 & 29.15 \\
    & CodeQwen1.5-7B-Chat & 23.87 & 31.52 & 21.82 & 24.87 & 37.19 & 21.80 & 26.22 & 30.98 & 23.26 & 24.36 \\
    & Yi-Coder-9B-Chat & 19.83 & 28.28 & 21.89 & 21.98 & 33.52 & 24.67 & 23.50 & 28.09 & 22.05 & 19.35 \\
    & CodeLlama-7B-Instruct & 13.85 & 17.48 & 15.26 & 15.14 & 15.37 & 16.52 & 15.28 & 14.27 & 9.26 & 11.45 \\
    & Qwen2.5-Chat-7B-Instruct & 11.68 & 17.61 & 15.33 & 13.10 & 15.99 & 14.62 & 13.12 & 14.74 & 8.48 & 10.33 \\
    & Qwen2.5-Coder-7B-Instruct & 9.37 & 17.97 & 14.63 & 13.51 & 13.27 & 14.01 & 10.86 & 10.99 & 9.14 & 7.56 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 26.24 & 38.13 & 24.56 & 30.88 & 41.17 & 24.89 & 32.70 & 36.40 & 27.10 & 28.28 \\
    & CodeLlama-13B-Instruct & 11.28 & 12.08 & 11.31 & 11.85 & 13.84 & 12.16 & 13.27 & 12.44 & 11.80 & 12.40 \\ 
    & Qwen2.5-Coder-14B-Instruct & 8.31 & 17.80 & 12.81 & 10.91 & 11.95 & 13.30 & 9.89 & 10.99 & 6.24 & 8.20 \\
    & Qwen2.5-Chat-14B-Instruct & 7.52 & 18.32 & 13.33 & 10.14 & 7.15 & 13.03 & 7.25 & 7.61 & 6.95 & 6.85 \\
    & DeepSeekCoder-v2-Lite-Instruct & 6.07 & 6.52 & 4.48 & 6.57 & 5.62 & 5.73 & 7.26 & 8.17 & 6.05 & 3.45 \\
    & DeepSeek-v2-Lite-Chat & 4.56 & 4.44 & 3.90 & 5.22 & 2.72 & 4.38 & 5.45 & 5.19 & 4.86 & 3.22 \\
    
    \midrule
    \multirow{3}{*}{20B+} 
    & Qwen2.5-Coder-32B-Instruct & 8.13 & 17.51 & 13.70 & 10.68 & 8.51 & 13.20 & 9.10 & 9.44 & 6.89 & 6.23 \\
    & CodeLlama-34B-Instruct & 7.42 & 10.18 & 9.39 & 8.66 & 9.25 & 10.09 & 8.43 & 7.40 & 7.20 & 6.68 \\
    & Qwen2.5-Chat-32B-Instruct & 6.49 & 14.92 & 11.06 & 8.98 & 5.49 & 12.24 & 5.92 & 6.40 & 6.56 & 5.25 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    % & DeepSeek-v2-Chat & 21.26 & 32.27 & 18.67 & 24.35 & 36.33 & 19.85 & 25.53 & 30.18 & 22.72 & 21.06 \\
    & DeepSeekCoder-v2-Instruct & 3.84 & 5.44 & 3.02 & 4.84 & 4.80 & 4.18 & 5.27 & 4.33 & 5.22 & 3.49 \\
    & Llama3.3-70B-Instruct & 2.88 & 2.74 & 3.77 & 4.31 & 2.25 & 4.43 & 2.89 & 3.20 & 3.49 & 2.28 \\
    & DeepSeek-v2.5 & 2.52 & 3.10 & 1.79 & 2.91 & 2.33 & 2.66 & 3.79 & 2.43 & 3.70 & 1.65 \\
    & Qwen2.5-72B-Instruct & 2.48 & 2.38 & 2.01 & 2.28 & 1.38 & 2.21 & 2.68 & 2.04 & 2.70 & 1.68 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 7.98 & 6.77 & 7.32 & 7.69 & 4.16 & 8.23 & 5.80 & 7.67 & 6.81 & 5.75 \\
    & DeepSeek-v3 & 3.32 & 4.84 & 2.92 & 4.69 & 4.53 & 3.43 & 4.63 & 3.58 & 3.88 & 3.54 \\
    & GPT 4o & 2.93 & 3.19 & 1.82 & 2.71 & 1.65 & 2.46 & 2.62 & 2.20 & 1.89 & 1.74 \\
    & GLM-4-Plus & 2.85 & 2.66 & 2.74 & 3.09 & 2.42 & 2.68 & 3.35 & 3.52 & 4.33 & 2.39 \\
    & GPT 4o-mini & 2.24 & 2.87 & 1.72 & 2.84 & 2.75 & 2.33 & 2.46 & 2.83 & 3.06 & 1.40 \\
    & Claude3.5-Sonnet & 2.04 & 2.19 & 1.18 & 1.99 & 2.21 & 1.95 & 2.21 & 2.12 & 1.40 & 1.43 \\
    & Qwen2.5-Max & 1.71 & 1.79 & 1.34 & 1.51 & 1.45 & 1.47 & 1.99 & 1.27 & 2.19 & 1.09 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & QwQ-32B-Preview & 5.34 & 6.50 & 6.22 & 5.90 & 5.69 & 5.92 & 6.45 & 5.83 & 6.76 & 4.97 \\
    & DeepSeek-R1 & 4.37 & 6.78 & 4.42 & 4.46 & 5.04 & 4.19 & 6.15 & 4.40 & 5.86 & 3.80 \\
    & Gemini2.0-Flash-Thinking & 4.13 & 2.77 & 3.07 & 3.08 & 3.60 & 7.16 & 4.16 & 2.03 & 7.30 & 1.23 \\
    & OpenAI o1-mini & 3.24 & 4.46 & 2.13 & 3.23 & 2.60 & 3.89 & 3.38 & 3.63 & 3.95 & 1.99 \\
    & OpenAI o1-Preview & 3.01 & 3.41 & 2.12 & 2.40 & 2.72 & 3.69 & 2.51 & 3.08 & 4.76 & 1.41 \\
    & DeepSeek-R1-Distill-Qwen-32B & 2.69 & 3.08 & 2.68 & 2.53 & 2.44 & 2.66 & 3.81 & 2.26 & 3.50 & 2.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\

    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 40.92 & 50.51 & 30.96 & 37.29 & 49.62 & 36.30 & 37.76 & 40.67 & 38.71 & 37.56 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & OpenCoder-1.5B-Instruct & 46.36 & 57.60 & 33.92 & 42.06 & 55.02 & 41.98 & 41.68 & 46.33 & 41.49 & 42.02 \\
    & Yi-Coder-1.5B-Chat & 46.15 & 57.60 & 33.31 & 42.06 & 55.67 & 41.38 & 41.88 & 45.75 & 42.17 & 41.66 \\
    & DeepSeek-Coder-1.3B-Instruct & 39.93 & 45.04 & 29.06 & 32.73 & 40.89 & 35.29 & 35.46 & 34.46 & 36.02 & 32.66 \\
    & Qwen2.5-Coder-3B-Instruct & 30.53 & 35.70 & 21.45 & 23.44 & 31.06 & 27.60 & 25.32 & 24.74 & 20.67 & 21.75 \\ 
    & Qwen2.5-Coder-1.5B-Instruct & 29.26 & 33.70 & 22.28 & 24.02 & 29.82 & 25.49 & 22.84 & 23.99 & 24.63 & 22.91 \\
        
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 42.00 & 51.16 & 30.91 & 37.28 & 49.80 & 37.75 & 35.17 & 40.96 & 36.43 & 37.89 \\
    & CodeQwen1.5-7B-Chat & 37.02 & 47.17 & 26.96 & 32.58 & 43.38 & 35.30 & 34.24 & 35.13 & 32.26 & 31.55 \\
    & CodeLlama-7B-Instruct & 32.31 & 24.30 & 17.67 & 17.86 & 21.60 & 22.33 & 17.15 & 15.69 & 16.00 & 14.46 \\
    & Yi-Coder-9B-Chat & 30.43 & 34.09 & 20.31 & 23.78 & 31.09 & 26.73 & 25.52 & 25.95 & 28.13 & 24.17 \\
    & Qwen2.5-Chat-7B-Instruct & 19.34 & 25.70 & 17.93 & 16.35 & 22.49 & 22.02 & 15.23 & 17.63 & 10.03 & 14.96 \\
    & Qwen2.5-Coder-7B-Instruct & 13.03 & 20.71 & 13.63 & 12.71 & 13.17 & 15.05 & 10.85 & 10.44 & 8.70 & 9.89 \\
        
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 36.51 & 43.41 & 27.42 & 30.69 & 41.25 & 32.81 & 30.24 & 34.38 & 32.45 & 30.17 \\
    & CodeLlama-13B-Instruct & 14.79 & 17.06 & 13.72 & 13.05 & 15.03 & 15.33 & 14.63 & 13.99 & 15.78 & 13.00 \\
    & Qwen2.5-Coder-14B-Instruct & 9.81 & 16.88 & 11.29 & 10.39 & 8.98 & 13.31 & 7.66 & 6.92 & 6.21 & 6.62 \\
    & Qwen2.5-Chat-14B-Instruct & 9.04 & 18.09 & 10.78 & 9.51 & 8.98 & 13.85 & 6.64 & 7.30 & 3.68 & 6.06 \\
    & DeepSeekCoder-v2-Lite-Instruct & 4.26 & 4.58 & 4.04 & 5.08 & 3.43 & 6.13 & 7.86 & 5.51 & 10.05 & 4.86 \\
    & DeepSeek-v2-Lite-Chat & 4.21 & 4.26 & 3.97 & 4.11 & 4.44 & 4.82 & 6.44 & 4.72 & 5.10 & 4.49 \\
        
    \midrule
    \multirow{3}{*}{20B+}
    & Qwen2.5-Chat-32B-Instruct & 11.02 & 17.85 & 11.56 & 9.94 & 7.77 & 14.38 & 7.31 & 6.22 & 8.35 & 7.33 \\
    & Qwen2.5-Coder-32B-Instruct & 10.54 & 16.68 & 11.18 & 9.47 & 8.01 & 14.28 & 6.89 & 6.19 & 5.34 & 6.32 \\
    & CodeLlama-34B-Instruct & 9.97 & 11.21 & 8.86 & 9.30 & 8.95 & 12.52 & 11.56 & 9.30 & 12.76 & 9.96 \\
        
    \midrule
    \multirow{4}{*}{70B+} 
    & Qwen2.5-72B-Instruct & 4.03 & 3.36 & 4.06 & 3.81 & 3.55 & 5.04 & 4.57 & 4.88 & 4.25 & 4.49 \\
    & DeepSeek-v2.5 & 3.64 & 4.00 & 3.35 & 3.19 & 4.66 & 2.96 & 4.30 & 4.94 & 4.57 & 4.82 \\
    & DeepSeekCoder-v2-Instruct & 3.40 & 3.41 & 2.77 & 3.77 & 4.35 & 4.65 & 4.34 & 3.99 & 4.85 & 3.54 \\
    & Llama3.3-70B-Instruct & 3.13 & 2.58 & 3.82 & 3.73 & 2.22 & 4.87 & 3.55 & 3.12 & 3.09 & 3.07 \\
        
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 7.48 & 4.71 & 7.43 & 7.74 & 5.12 & 7.41 & 4.71 & 7.87 & 4.48 & 6.12 \\
    & GPT 4o & 4.32 & 4.01 & 2.73 & 3.43 & 3.83 & 4.28 & 3.88 & 4.33 & 3.66 & 3.65 \\
    & GLM-4-Plus & 3.27 & 2.55 & 3.33 & 2.86 & 2.67 & 3.10 & 2.87 & 2.99 & 2.71 & 2.54 \\
    & DeepSeek-v3 & 2.10 & 3.31 & 2.36 & 2.40 & 3.44 & 2.75 & 3.18 & 2.88 & 2.48 & 2.51 \\
    & GPT 4o-mini & 2.03 & 2.38 & 1.55 & 2.26 & 1.85 & 2.68 & 1.43 & 1.65 & 1.69 & 1.26 \\
    & Qwen2.5-Max & 1.78 & 1.90 & 1.31 & 1.16 & 1.56 & 1.89 & 1.95 & 1.04 & 1.48 & 1.45 \\
    & Claude3.5-Sonnet & 1.29 & 1.76 & 1.16 & 1.57 & 1.73 & 1.86 & 2.14 & 1.93 & 1.65 & 1.78 \\
        
    \midrule
    \multirow{6}{*}{o1-like} 
    & QwQ-32B-Preview & 12.58 & 15.10 & 9.30 & 11.81 & 12.87 & 12.30 & 13.23 & 12.45 & 9.53 & 12.30 \\
    & DeepSeek-R1 & 8.61 & 9.65 & 5.07 & 7.39 & 7.11 & 8.05 & 8.97 & 6.25 & 9.63 & 4.85 \\
    & OpenAI o1-Preview & 4.48 & 4.83 & 2.64 & 4.24 & 3.39 & 4.94 & 5.67 & 3.81 & 6.27 & 3.36 \\
    & OpenAI o1-mini & 3.77 & 3.84 & 2.59 & 3.78 & 3.62 & 4.15 & 5.01 & 3.92 & 4.57 & 3.37 \\
    & Gemini2.0-Flash-Thinking & 3.10 & 2.27 & 2.33 & 2.54 & 2.10 & 3.81 & 4.70 & 2.11 & 3.31 & 2.05 \\
    & DeepSeek-R1-Distill-Qwen-32B & 3.05 & 2.48 & 2.29 & 2.37 & 2.14 & 2.72 & 4.29 & 2.43 & 4.77 & 2.23 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\

    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 38.65 & 50.80 & 33.44 & 38.38 & 45.36 & 38.22 & 38.33 & 39.77 & 40.57 & 40.81 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 40.85 & 56.44 & 36.37 & 42.39 & 50.84 & 41.84 & 42.52 & 43.71 & 46.36 & 44.75 \\
    & OpenCoder-1.5B-Instruct & 40.15 & 55.56 & 35.60 & 41.68 & 50.43 & 41.08 & 38.78 & 43.57 & 44.09 & 43.83 \\
    & DeepSeek-Coder-1.3B-Instruct & 27.13 & 34.74 & 25.18 & 24.42 & 31.10 & 26.93 & 27.42 & 27.53 & 29.42 & 28.47 \\
    & Qwen2.5-Coder-1.5B-Instruct & 21.59 & 27.05 & 19.98 & 20.00 & 22.60 & 22.17 & 20.72 & 21.00 & 23.43 & 22.81 \\
    & Qwen2.5-Coder-3B-Instruct & 16.91 & 20.18 & 15.56 & 16.61 & 19.44 & 17.75 & 17.58 & 18.19 & 17.79 & 18.34 \\ 
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 36.05 & 50.97 & 33.33 & 37.15 & 45.27 & 37.50 & 37.29 & 39.31 & 38.22 & 39.70 \\
    & CodeQwen1.5-7B-Chat & 28.70 & 35.98 & 25.07 & 28.15 & 32.11 & 29.90 & 28.70 & 29.25 & 31.34 & 30.42 \\
    & Yi-Coder-9B-Chat & 19.27 & 22.12 & 18.07 & 17.60 & 21.81 & 21.36 & 19.95 & 20.41 & 20.62 & 19.70 \\
    & CodeLlama-7B-Instruct & 15.20 & 21.60 & 15.14 & 15.87 & 14.87 & 18.32 & 15.60 & 14.97 & 16.16 & 15.85 \\
    & Qwen2.5-Chat-7B-Instruct & 12.67 & 25.12 & 15.99 & 16.31 & 16.03 & 19.08 & 10.68 & 12.45 & 10.06 & 12.53 \\
    & Qwen2.5-Coder-7B-Instruct & 7.53 & 11.58 & 8.44 & 7.27 & 7.81 & 10.43 & 7.06 & 7.03 & 7.28 & 6.31 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 33.90 & 47.22 & 30.69 & 35.93 & 42.27 & 36.29 & 34.54 & 35.68 & 35.46 & 37.44 \\
    & CodeLlama-13B-Instruct & 9.28 & 11.06 & 9.82 & 9.86 & 10.72 & 10.61 & 10.71 & 8.97 & 9.52 & 10.21 \\
    & Qwen2.5-Coder-14B-Instruct & 8.46 & 11.87 & 8.88 & 8.61 & 9.40 & 11.99 & 7.07 & 7.54 & 6.96 & 7.02 \\
    & DeepSeekCoder-v2-Lite-Instruct & 7.61 & 7.85 & 6.69 & 5.84 & 7.18 & 7.38 & 7.11 & 6.53 & 5.21 & 5.95 \\
    & DeepSeek-v2-Lite-Chat & 6.59 & 5.02 & 4.27 & 4.53 & 4.93 & 6.56 & 6.49 & 5.00 & 5.14 & 4.74 \\
    & Qwen2.5-Chat-14B-Instruct & 5.12 & 9.19 & 7.08 & 6.09 & 5.18 & 9.75 & 5.03 & 5.09 & 4.18 & 4.37 \\
    
    \midrule
    \multirow{3}{*}{20B+}
    & CodeLlama-34B-Instruct & 10.13 & 10.91 & 7.55 & 8.66 & 11.04 & 9.86 & 10.50 & 9.51 & 10.37 & 8.38 \\
    & Qwen2.5-Chat-32B-Instruct & 4.43 & 8.23 & 6.92 & 4.79 & 3.31 & 9.09 & 3.94 & 3.56 & 3.96 & 3.96 \\
    & Qwen2.5-Coder-32B-Instruct & 3.81 & 7.81 & 6.22 & 6.21 & 3.07 & 8.44 & 2.88 & 3.02 & 2.94 & 2.81 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    % & DeepSeek-v2-Chat & 26.96 & 36.26 & 23.36 & 26.85 & 33.62 & 26.68 & 26.67 & 28.69 & 28.67 & 30.25 \\
    & DeepSeek-v2.5 & 4.63 & 3.40 & 3.38 & 3.97 & 3.54 & 4.52 & 4.06 & 5.38 & 5.71 & 5.14 \\
    & Llama3.3-70B-Instruct & 3.91 & 3.23 & 3.66 & 3.13 & 3.21 & 4.21 & 2.72 & 3.42 & 2.29 & 2.82 \\
    & DeepSeekCoder-v2-Instruct & 3.11 & 3.00 & 3.19 & 3.30 & 3.80 & 3.66 & 4.38 & 3.54 & 3.37 & 3.63 \\
    & Qwen2.5-72B-Instruct & 2.96 & 2.02 & 3.13 & 2.52 & 2.19 & 3.09 & 3.09 & 2.39 & 2.90 & 2.66 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced}
    & Doubao-Coder-Preview & 6.39 & 5.30 & 7.76 & 7.39 & 4.70 & 9.24 & 4.04 & 5.50 & 4.06 & 5.43 \\
    & DeepSeek-v3 & 4.70 & 6.49 & 3.29 & 5.93 & 6.40 & 5.61 & 6.08 & 5.10 & 6.56 & 4.94 \\
    & GLM-4-Plus & 2.91 & 2.13 & 3.00 & 3.47 & 2.79 & 3.72 & 3.63 & 3.05 & 3.04 & 2.35 \\
    & GPT 4o-mini & 1.87 & 1.93 & 1.57 & 2.57 & 2.37 & 3.13 & 1.79 & 1.75 & 1.42 & 1.80 \\
    & Claude3.5-Sonnet & 1.68 & 1.68 & 1.15 & 1.41 & 1.82 & 1.97 & 1.33 & 1.74 & 1.54 & 1.07 \\
    & GPT 4o & 1.60 & 1.68 & 1.13 & 1.54 & 1.53 & 1.72 & 1.45 & 1.38 & 1.80 & 1.17 \\
    & Qwen2.5-Max & 1.52 & 1.49 & 1.34 & 1.13 & 1.84 & 1.73 & 1.82 & 1.51 & 1.45 & 0.99 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model}
    & QwQ-32B-Preview & 7.15 & 11.46 & 9.29 & 7.64 & 8.83 & 10.34 & 7.36 & 8.23 & 7.57 & 8.72 \\
    & DeepSeek-R1 & 5.19 & 5.90 & 3.18 & 4.48 & 4.28 & 5.45 & 5.67 & 3.68 & 6.74 & 4.19 \\
    & OpenAI o1-Preview & 3.19 & 3.79 & 2.39 & 3.56 & 3.22 & 3.72 & 3.80 & 3.08 & 4.01 & 2.07 \\
    & Gemini2.0-Flash-Thinking & 3.07 & 2.36 & 2.25 & 2.09 & 1.88 & 2.61 & 2.85 & 1.65 & 2.35 & 1.62 \\
    & DeepSeek-R1-Distill-Qwen-32B & 3.06 & 2.81 & 2.53 & 2.26 & 3.30 & 2.83 & 2.92 & 2.44 & 3.15 & 2.17 \\
    & OpenAI o1-mini & 2.80 & 1.90 & 1.66 & 2.22 & 1.77 & 3.27 & 2.32 & 2.57 & 2.88 & 2.12 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\

    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 37.28 & 55.85 & 30.54 & 36.18 & 53.12 & 37.42 & 39.91 & 42.45 & 36.76 & 38.01 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 39.84 & 58.96 & 32.30 & 37.82 & 55.74 & 39.69 & 43.07 & 44.62 & 37.86 & 40.32 \\
    & OpenCoder-1.5B-Instruct & 39.39 & 58.91 & 31.84 & 37.82 & 56.57 & 39.29 & 42.63 & 44.98 & 35.65 & 40.09 \\
    & DeepSeek-Coder-1.3B-Instruct & 26.69 & 35.51 & 21.31 & 22.86 & 32.08 & 23.82 & 25.93 & 27.99 & 24.07 & 26.92 \\
    & Qwen2.5-Coder-1.5B-Instruct & 18.84 & 22.73 & 16.66 & 15.18 & 22.08 & 16.13 & 17.56 & 19.59 & 18.06 & 19.32 \\
    & Qwen2.5-Coder-3B-Instruct & 15.93 & 17.98 & 13.72 & 12.74 & 15.66 & 15.74 & 14.80 & 13.81 & 13.71 & 12.72 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 35.80 & 51.98 & 28.56 & 33.64 & 50.21 & 34.92 & 35.63 & 40.08 & 28.35 & 35.70 \\
    & CodeQwen1.5-7B-Chat & 23.02 & 33.77 & 20.79 & 22.77 & 30.84 & 21.63 & 22.33 & 24.90 & 21.01 & 22.86 \\
    & Yi-Coder-9B-Chat & 18.47 & 24.07 & 15.97 & 16.22 & 22.44 & 17.69 & 17.82 & 18.01 & 18.77 & 17.04 \\
    & CodeLlama-7B-Instruct & 17.34 & 22.91 & 16.37 & 16.57 & 20.30 & 18.20 & 15.55 & 17.43 & 14.77 & 15.04 \\
    & Qwen2.5-Chat-7B-Instruct & 16.08 & 24.86 & 13.77 & 13.77 & 18.80 & 16.82 & 9.43 & 13.49 & 9.37 & 11.30 \\
    & Qwen2.5-Coder-7B-Instruct & 5.10 & 12.00 & 7.31 & 7.89 & 7.18 & 9.83 & 6.91 & 6.82 & 6.77 & 6.62 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 30.42 & 43.21 & 25.15 & 29.29 & 41.75 & 32.33 & 32.45 & 34.08 & 29.31 & 30.39 \\
    & CodeLlama-13B-Instruct & 14.18 & 14.43 & 10.80 & 11.44 & 13.10 & 11.49 & 12.36 & 13.05 & 11.98 & 12.08 \\
    & DeepSeekCoder-v2-Lite-Instruct & 6.22 & 6.85 & 4.28 & 6.29 & 7.19 & 8.18 & 7.57 & 6.11 & 8.21 & 6.78 \\
    & DeepSeek-v2-Lite-Chat & 4.97 & 2.55 & 2.79 & 2.94 & 2.92 & 4.99 & 5.23 & 3.24 & 5.76 & 3.32 \\
    & Qwen2.5-Coder-14B-Instruct & 3.76 & 9.68 & 6.69 & 7.29 & 5.08 & 8.43 & 4.94 & 3.84 & 4.27 & 4.14 \\
    & Qwen2.5-Chat-14B-Instruct & 3.33 & 8.15 & 5.57 & 5.84 & 3.48 & 7.45 & 4.47 & 3.89 & 3.67 & 3.13 \\
    
    \midrule
    \multirow{3}{*}{20B+} 
    & CodeLlama-34B-Instruct & 11.22 & 11.94 & 9.66 & 10.03 & 10.81 & 10.09 & 11.56 & 9.60 & 11.07 & 9.15 \\
    & Qwen2.5-Coder-32B-Instruct & 5.36 & 10.97 & 7.05 & 7.17 & 6.16 & 8.03 & 4.94 & 4.56 & 3.95 & 4.36 \\
    & Qwen2.5-Chat-32B-Instruct & 3.67 & 7.71 & 4.93 & 4.80 & 3.40 & 6.11 & 3.37 & 2.63 & 3.87 & 3.35 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    % & DeepSeek-v2-Chat & 20.08 & 30.99 & 17.57 & 19.73 & 29.98 & 20.46 & 23.68 & 23.91 & 19.15 & 21.58 \\
    & DeepSeekCoder-v2-Instruct & 3.30 & 3.14 & 2.69 & 2.92 & 2.58 & 3.08 & 3.27 & 2.96 & 2.89 & 3.17 \\
    & Llama3.3-70B-Instruct & 3.23 & 2.79 & 4.78 & 3.78 & 3.62 & 4.10 & 3.09 & 3.31 & 3.00 & 3.39 \\
    & DeepSeek-v2.5 & 3.10 & 3.79 & 2.72 & 2.75 & 3.14 & 2.92 & 3.30 & 2.84 & 2.79 & 2.61 \\
    & Qwen2.5-72B-Instruct & 2.55 & 2.31 & 2.93 & 3.12 & 3.19 & 3.32 & 2.64 & 3.03 & 3.82 & 3.44 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 6.26 & 3.38 & 8.05 & 5.64 & 3.15 & 7.95 & 3.94 & 8.04 & 4.81 & 6.80 \\
    & GPT 4o & 3.41 & 3.94 & 2.86 & 2.91 & 4.08 & 3.37 & 3.31 & 3.80 & 3.24 & 2.65 \\
    & GLM-4-Plus & 1.91 & 2.19 & 2.38 & 2.37 & 2.19 & 2.74 & 2.29 & 2.43 & 2.14 & 2.15 \\
    & DeepSeek-v3 & 1.89 & 3.94 & 2.22 & 2.47 & 3.32 & 2.82 & 3.99 & 3.28 & 3.37 & 2.69 \\
    & Qwen2.5-Max & 1.40 & 1.88 & 1.17 & 1.48 & 1.35 & 1.59 & 1.53 & 1.29 & 1.41 & 1.62 \\
    & GPT 4o-mini & 1.28 & 1.60 & 1.46 & 1.81 & 1.54 & 3.11 & 1.82 & 1.79 & 1.58 & 1.81 \\
    & Claude3.5-Sonnet & 1.25 & 1.61 & 0.74 & 1.09 & 2.07 & 1.63 & 1.55 & 2.04 & 1.19 & 1.58 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & QwQ-32B-Preview & 12.22 & 13.09 & 9.34 & 10.01 & 12.18 & 12.14 & 9.13 & 11.29 & 8.33 & 9.62 \\
    & DeepSeek-R1 & 6.40 & 7.35 & 4.28 & 5.48 & 6.21 & 6.57 & 6.36 & 5.09 & 5.19 & 3.57 \\
    & OpenAI o1-Preview & 4.24 & 2.05 & 3.40 & 2.44 & 2.85 & 3.21 & 2.92 & 4.23 & 3.63 & 2.39 \\
    & OpenAI o1-mini & 3.08 & 2.86 & 2.14 & 2.84 & 2.65 & 3.10 & 3.57 & 3.74 & 2.55 & 3.28 \\
    & Gemini2.0-Flash-Thinking & 2.57 & 1.48 & 1.59 & 2.75 & 1.79 & 2.75 & 3.33 & 3.34 & 2.47 & 2.01 \\
    & DeepSeek-R1-Distill-Qwen-32B & 2.47 & 2.44 & 2.30 & 2.84 & 2.41 & 2.29 & 3.33 & 3.70 & 2.81 & 2.41 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccccccc}
    
    \toprule
    \textbf{Size} & \textbf{Model} & \textbf{\makecell{Depth}} & \textbf{\makecell{Logical\\Coherence}} & \textbf{\makecell{Innovation}} & \textbf{\makecell{Practicality}} & \textbf{\makecell{Clarity}} & \textbf{\makecell{Reliability}} & \textbf{\makecell{Completeness}} & \textbf{\makecell{Maintainability}} & \textbf{\makecell{Correctness}} & \textbf{\makecell{Performance}} \\

    \midrule 0.5B+ 
    & Qwen2.5-Coder-0.5B-Instruct & 37.23 & 52.04 & 32.67 & 36.58 & 48.52 & 38.73 & 39.77 & 39.46 & 38.16 & 39.88 \\
    
    \midrule
    \multirow{5}{*}{1B+} 
    & Yi-Coder-1.5B-Chat & 41.51 & 59.50 & 36.44 & 41.02 & 55.47 & 43.11 & 44.83 & 43.20 & 42.22 & 43.62 \\
    & OpenCoder-1.5B-Instruct & 40.25 & 57.55 & 35.67 & 39.37 & 53.62 & 42.63 & 43.07 & 41.66 & 40.35 & 42.08 \\
    & DeepSeek-Coder-1.3B-Instruct & 23.79 & 33.21 & 21.92 & 22.70 & 30.87 & 24.01 & 25.23 & 24.17 & 21.66 & 24.68 \\
    & Qwen2.5-Coder-1.5B-Instruct & 15.99 & 22.99 & 16.69 & 17.20 & 21.40 & 18.32 & 18.09 & 17.31 & 16.62 & 18.07 \\
    & Qwen2.5-Coder-3B-Instruct & 11.24 & 14.93 & 11.58 & 12.06 & 13.43 & 14.15 & 13.40 & 12.40 & 9.88 & 11.92 \\
    
    \midrule
    \multirow{6}{*}{6B+} 
    & OpenCoder-8B-Instruct & 38.89 & 52.56 & 33.80 & 36.67 & 48.56 & 38.94 & 39.70 & 39.08 & 33.09 & 39.31 \\
    & CodeQwen1.5-7B-Chat & 26.00 & 33.41 & 22.72 & 25.06 & 30.73 & 27.94 & 27.82 & 26.39 & 22.00 & 27.94 \\
    & CodeLlama-7B-Instruct & 17.26 & 21.52 & 17.58 & 16.23 & 17.53 & 18.50 & 16.49 & 15.44 & 14.46 & 17.34 \\
    & Qwen2.5-Chat-7B-Instruct & 15.88 & 21.87 & 15.90 & 14.87 & 19.28 & 18.26 & 16.49 & 14.86 & 12.37 & 13.29 \\
    & Yi-Coder-9B-Chat & 15.62 & 17.23 & 11.80 & 15.22 & 17.75 & 19.07 & 17.22 & 16.28 & 16.31 & 13.83 \\
    & Qwen2.5-Coder-7B-Instruct & 7.26 & 11.33 & 9.17 & 7.73 & 10.77 & 11.63 & 9.75 & 9.46 & 8.65 & 8.36 \\
    
    \midrule
    \multirow{6}{*}{13B+} 
    & StarCoder2-15B-Instruct & 31.39 & 40.87 & 28.16 & 30.52 & 39.59 & 33.08 & 33.06 & 32.25 & 31.41 & 32.10 \\
    & CodeLlama-13B-Instruct & 11.71 & 11.04 & 9.69 & 10.53 & 10.31 & 13.87 & 11.85 & 11.09 & 10.75 & 10.06 \\
    & Qwen2.5-Coder-14B-Instruct & 7.39 & 11.90 & 8.66 & 7.55 & 7.70 & 12.53 & 8.93 & 7.39 & 7.30 & 7.61 \\
    & DeepSeek-v2-Lite-Chat & 5.24 & 2.87 & 3.56 & 4.23 & 2.28 & 6.60 & 6.15 & 2.74 & 4.81 & 2.90 \\
    & Qwen2.5-Chat-14B-Instruct & 4.89 & 10.21 & 7.40 & 7.02 & 6.34 & 10.24 & 6.93 & 6.44 & 6.34 & 5.86 \\
    & DeepSeekCoder-v2-Lite-Instruct & 4.05 & 4.77 & 2.88 & 5.88 & 5.95 & 6.65 & 7.32 & 5.60 & 7.31 & 4.68 \\
    
    \midrule
    \multirow{3}{*}{20B+} 
    & CodeLlama-34B-Instruct & 9.52 & 11.46 & 9.12 & 10.10 & 11.14 & 12.80 & 11.42 & 10.53 & 10.26 & 9.76 \\
    & Qwen2.5-Chat-32B-Instruct & 5.88 & 11.80 & 8.22 & 6.62 & 6.87 & 9.89 & 7.91 & 6.02 & 4.28 & 5.79 \\
    & Qwen2.5-Coder-32B-Instruct & 4.05 & 9.67 & 7.79 & 6.17 & 4.42 & 8.57 & 4.89 & 4.44 & 4.06 & 4.14 \\
    
    \midrule
    \multirow{4}{*}{70B+} 
    % & DeepSeek-v2-Chat & 2.45 & 2.63 & 2.75 & 2.46 & 2.32 & 3.57 & 5.41 & 4.38 & 5.34 & 3.02 \\
    & DeepSeek-v2.5 & 5.62 & 6.06 & 4.70 & 5.26 & 5.94 & 6.21 & 6.49 & 5.72 & 5.98 & 5.01 \\
    & Qwen2.5-72B-Instruct & 3.48 & 2.38 & 2.94 & 4.35 & 3.11 & 3.88 & 4.55 & 3.63 & 4.21 & 2.80 \\
    & DeepSeekCoder-v2-Instruct & 3.33 & 2.65 & 3.01 & 4.50 & 3.30 & 4.72 & 5.33 & 3.74 & 5.41 & 3.84 \\
    & Llama3.3-70B-Instruct & 3.28 & 2.07 & 3.49 & 2.74 & 3.24 & 4.12 & 3.76 & 3.44 & 3.27 & 2.57 \\
    
    \midrule
    \multirow{7}{*}{Close-Sourced} 
    & Doubao-Coder-Preview & 5.52 & 4.33 & 7.97 & 6.03 & 4.38 & 7.45 & 4.72 & 6.47 & 6.18 & 5.32 \\
    & GLM-4-Plus & 3.32 & 3.27 & 3.19 & 4.05 & 3.28 & 4.55 & 4.12 & 4.28 & 4.22 & 3.72 \\
    & GPT 4o & 2.25 & 3.01 & 1.75 & 2.95 & 3.49 & 2.09 & 3.79 & 2.66 & 2.93 & 2.16 \\
    & DeepSeek-v3 & 2.16 & 1.99 & 1.88 & 1.86 & 1.74 & 1.94 & 2.94 & 1.95 & 2.80 & 2.42 \\
    & Claude3.5-Sonnet & 1.67 & 1.80 & 1.16 & 1.19 & 2.36 & 2.13 & 2.49 & 1.67 & 2.23 & 1.72 \\
    & GPT 4o-mini & 1.66 & 1.89 & 1.92 & 1.98 & 2.41 & 2.68 & 1.88 & 1.73 & 1.77 & 1.38 \\
    & Qwen2.5-Max & 1.59 & 1.70 & 1.36 & 1.47 & 1.61 & 2.11 & 2.85 & 1.62 & 2.03 & 1.32 \\
    
    \midrule
    \multirow{6}{*}{o1-like Model} 
    & DeepSeek-R1 & 5.19 & 8.54 & 5.10 & 6.00 & 4.96 & 4.44 & 6.80 & 2.51 & 5.46 & 3.41 \\
    & QwQ-32B-Preview & 8.83 & 10.97 & 7.63 & 8.23 & 10.58 & 10.00 & 9.64 & 8.27 & 10.06 & 8.18 \\
    & OpenAI o1-mini & 5.29 & 4.51 & 4.40 & 4.46 & 5.47 & 4.92 & 6.85 & 4.76 & 6.08 & 4.88 \\
    & OpenAI o1-Preview & 4.61 & 2.75 & 2.83 & 3.43 & 3.20 & 3.86 & 4.15 & 3.37 & 5.06 & 2.81 \\
    & DeepSeek-R1-Distill-Qwen-32B & 3.77 & 3.57 & 2.74 & 2.76 & 3.11 & 3.61 & 4.76 & 3.02 & 4.09 & 3.61 \\
    & Gemini2.0-Flash-Thinking & 3.67 & 2.66 & 2.79 & 3.80 & 2.40 & 3.48 & 4.58 & 2.24 & 3.61 & 2.52 \\
    \bottomrule
    \end{tabular}
